Inexact Convex Relaxations for AC Optimal Power Flow: Towards AC Feasibility

Convex relaxations of AC optimal power flow (AC-OPF) problems have attracted significant interest as in several instances they provably yield the global optimum to the original non-convex problem. If, however, the relaxation is inexact, the obtained solution is not AC-feasible. The quality of the obtained solution is essential for several practical applications of AC-OPF, but detailed analyses are lacking in existing literature. This paper aims to cover this gap. We provide an in-depth investigation of the solution characteristics when convex relaxations are inexact, we assess the most promising AC feasibility recovery methods for large-scale systems, and we propose two new metrics that lead to a better understanding of the quality of the identified solutions. We perform a comprehensive assessment on 96 different test cases, ranging from 14 to 3120 buses, and we show the following: (i) Despite an optimality gap of less than 1%, several test cases still exhibit substantial distances to both AC feasibility and local optimality and the newly proposed metrics characterize these deviations. (ii) Penalization methods fail to recover an AC-feasible solution in 15 out of 45 cases, and using the proposed metrics, we show that most failed test instances exhibit substantial distances to both AC-feasibility and local optimality. For failed test instances with small distances, we show how our proposed metrics inform a fine-tuning of penalty weights to obtain AC-feasible solutions. (iii) The computational benefits of warm-starting non-convex solvers have significant variation, but a computational speedup exists in over 75% of the cases.

==> Figures/5bus_FS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.35cm,
scale only axis,
xmin=1.8,
xmax=2.8,
ymin=0.6,
ymax=2.4,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={$P_{G_2}$ (per unit)},
ylabel={$P_{G_5}$ (per unit)},
legend style={legend pos = north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={fill,color=gray}, mark size=0.7500pt, draw=gray] table[row sep=crcr]{%
x	y\\
2.76541965057517	0.670306209570819\\
2.76529081982794	0.670306209570818\\
2.76487132722977	0.670306209570803\\
2.76474533985282	0.670306209570802\\
2.76420448978167	0.670306209570802\\
2.77514131779965	0.660306209570802\\
2.77501552506232	0.660306209570793\\
2.76366825450741	0.670306209570804\\
2.76355068156938	0.670306209570795\\
2.77447490916505	0.6603062095708\\
2.76313661908677	0.670306209570805\\
2.76302188197598	0.670306209570801\\
2.78579808137533	0.650312240894107\\
2.78580112769728	0.650306209550399\\
2.78579787724725	0.650313025390324\\
2.78580004009222	0.650308149130263\\
2.78580007424913	0.650306980574901\\
2.78579186561106	0.650318349352512\\
2.76439525581103	0.671492342268807\\
2.7635158805758	0.672367973683178\\
2.77230248123922	0.663638976907349\\
2.76994799778602	0.665242936015221\\
2.76351029806049	0.669733612100247\\
2.78051377651852	0.655519620493931\\
2.7746415659549	0.659988848368084\\
2.76351920018418	0.669725278552281\\
2.72565269148351	0.710306209570786\\
2.72551688333192	0.710306209570795\\
2.73553814568661	0.700306209570801\\
2.73498309387975	0.700306209570796\\
2.7344327523207	0.700306209570802\\
2.73430586470305	0.700306209570801\\
2.74506682900045	0.6903062095708\\
2.73388710550384	0.70030620957077\\
2.73376309036082	0.700306209570801\\
2.74451736334205	0.690306209570801\\
2.74439082824611	0.690306209570796\\
2.73322499285427	0.7003062095708\\
2.75521224267472	0.680306209570803\\
2.74397257048196	0.690306209570802\\
2.74384889699453	0.690306209570801\\
2.73269155705453	0.700306209570808\\
2.73257601984978	0.700306209570797\\
2.75466345039479	0.680306209570799\\
2.75453721546801	0.680306209570802\\
2.74331162072096	0.690306209570802\\
2.73216276799447	0.700306209570799\\
2.73205009579203	0.700306209570781\\
2.75399592627517	0.680306209570797\\
2.74277898436847	0.690306209570798\\
2.74266376526424	0.690306209570802\\
2.73152880125316	0.700306209570776\\
2.75345927137566	0.680306209570803\\
2.75334147298369	0.680306209570803\\
2.74213860811184	0.690306209570797\\
2.7310121216266	0.7003062095708\\
2.73090791507781	0.700306209570802\\
2.7529272357748	0.680306209570797\\
2.75281228345497	0.6803062095708\\
2.74161805885102	0.6903062095708\\
2.73050004246041	0.700306209570805\\
2.73039869396389	0.700306209570814\\
2.75228769596102	0.680306209570806\\
2.74110210294673	0.690306209570804\\
2.74099818018099	0.690306209570802\\
2.72989405674531	0.700306209570803\\
2.75176769587189	0.6803062095708\\
2.75166116753579	0.680306209570799\\
2.74059072601853	0.690306209570802\\
2.74048965051731	0.690306209570804\\
2.72939398931491	0.700306209570798\\
2.75668318143771	0.679184848417985\\
2.75582444831908	0.68004297438512\\
2.75257481065759	0.682104245852069\\
2.74745705778858	0.685141978711884\\
2.74133605986782	0.689399770271501\\
2.73033774993978	0.699276266900935\\
2.75861958155611	0.675246807408802\\
2.75239454282259	0.679550858806633\\
2.74133916062209	0.689396765611803\\
2.73034506345172	0.699269908828305\\
2.75239767898853	0.67954705804568\\
2.74134446294916	0.689392060028418\\
2.73032876690397	0.699284562956715\\
2.75239516200069	0.67954974844571\\
2.74134797032253	0.689389008431787\\
2.73032851197737	0.699284771944212\\
2.69609718533076	0.740306209570803\\
2.69595702951396	0.740306209570802\\
2.695530690948	0.740306209570802\\
2.69539345954158	0.7403062095708\\
2.7059342940556	0.730306209570802\\
2.70579472693756	0.730306209570804\\
2.69483470235457	0.740306209570803\\
2.70523286458336	0.730306209570788\\
2.69428074201188	0.740306209570798\\
2.69415209679094	0.740306209570773\\
2.71569318815029	0.7203062095708\\
2.70467578831225	0.730306209570791\\
2.70454478628883	0.730306209570799\\
2.69373156274122	0.740306209570801\\
2.69360583376162	0.740306209570804\\
2.71513283610496	0.720306209570801\\
2.71499944679327	0.720306209570787\\
2.70412348229503	0.730306209570802\\
2.70412348229504	0.730306209570802\\
2.70399538711859	0.730306209570809\\
2.6930643335742	0.740306209570804\\
2.71457724459256	0.720306209570805\\
2.71444675303213	0.720306209570802\\
2.7034507398957	0.730306209570768\\
2.69252758083275	0.740306209570798\\
2.69241042418922	0.740306209570801\\
2.72509365090774	0.710306209570801\\
2.72496073172064	0.710306209570801\\
2.7138988014064	0.720306209570802\\
2.70291082917071	0.730306209570802\\
2.70279128499919	0.730306209570797\\
2.69199556030245	0.7403062095708\\
2.69188131227282	0.740306209570801\\
2.72440931355571	0.7103062095708\\
2.71335557640327	0.720306209570802\\
2.71335557640326	0.720306209570807\\
2.713233615255	0.720306209570801\\
2.70237563965825	0.730306209570807\\
2.7022589946247	0.730306209570799\\
2.69135691502114	0.740306209570804\\
2.72386261324931	0.710306209570797\\
2.72373820464384	0.710306209570798\\
2.71281706267489	0.720306209570803\\
2.71269799147644	0.720306209570804\\
2.70173140784692	0.730306209570818\\
2.69083721756051	0.740306209570787\\
2.69073152931308	0.740306209570806\\
2.72332061538048	0.710306209570801\\
2.72319908783374	0.7103062095708\\
2.71216706127448	0.720306209570803\\
2.70120850974418	0.730306209570798\\
2.70110040294101	0.730306209570804\\
2.69032220517071	0.740306209570801\\
2.69021941842503	0.740306209570801\\
2.72266465566632	0.710306209570799\\
2.71164080966914	0.7203062095708\\
2.71153025586107	0.720306209570802\\
2.70069028555072	0.730306209570807\\
2.70058507069957	0.730306209570804\\
2.72213489309277	0.710306209570789\\
2.72202186283112	0.710306209570794\\
2.71111922183839	0.7203062095708\\
2.71101155070989	0.7203062095708\\
2.70007439541272	0.730306209570804\\
2.72160978522402	0.710306209570805\\
2.72149962865546	0.710306209570801\\
2.71049749230368	0.720306209570801\\
2.69956836266338	0.730306209570799\\
2.72098203206659	0.7103062095708\\
2.70998806617252	0.720306209570797\\
2.70988890068524	0.720306209570759\\
2.69906695818437	0.730306209570802\\
2.69897315530604	0.7303062095708\\
2.72046905853149	0.710306209570802\\
2.72036738724466	0.710306209570802\\
2.70948325799778	0.720306209570808\\
2.70938696842539	0.720306209570767\\
2.69857016785656	0.730306209570798\\
2.69847924803894	0.730306209570804\\
2.71996069367013	0.710306209570801\\
2.71986188922468	0.710306209570801\\
2.70888963773181	0.720306209570805\\
2.69798993878627	0.730306209570811\\
2.71936098340752	0.710306209570801\\
2.70839689462318	0.720306209570806\\
2.69750521375843	0.730306209570798\\
2.71886465575406	0.710306209570801\\
2.70790872526314	0.720306209570804\\
2.70782380042625	0.720306209570804\\
2.69702505930771	0.730306209570814\\
2.69694552884233	0.730306209570799\\
2.71837289237178	0.710306209570803\\
2.71828542291495	0.7103062095708\\
2.70742511595872	0.720306209570803\\
2.70734305866838	0.7203062095708\\
2.69654946192677	0.730306209570807\\
2.69647280641064	0.730306209570803\\
2.71934611460708	0.709225458573559\\
2.70841039299103	0.719200684146796\\
2.71934780826788	0.709224268436779\\
2.70843708860817	0.719176294964755\\
2.71935887623802	0.709213831656643\\
2.70840519777196	0.719205463318587\\
2.71935288277786	0.709219418622314\\
2.7083986141552	0.719211521993233\\
2.65823222383044	0.780306209570803\\
2.65779728406411	0.780306209570799\\
2.65764599321481	0.780306209570801\\
2.65706471915127	0.780306209570804\\
2.65691915562275	0.780306209570801\\
2.6672408344673	0.77030620957083\\
2.6670930976886	0.770306209570801\\
2.6564883848333	0.780306209570797\\
2.65634579433617	0.780306209570803\\
2.67732695044825	0.760306209570797\\
2.67732695044823	0.760306209570801\\
2.6665173097036	0.770306209570799\\
2.6557773532623	0.780306209570803\\
2.67674858804769	0.760306209570802\\
2.67660434919556	0.760306209570799\\
2.66594642720962	0.770306209570804\\
2.66580736288544	0.770306209570801\\
2.65521381599282	0.780306209570801\\
2.65507991590612	0.780306209570801\\
2.6868938936932	0.750306209570802\\
2.67617511742677	0.760306209570802\\
2.67603382815329	0.760306209570802\\
2.66538043377593	0.770306209570806\\
2.66524432631561	0.770306209570801\\
2.65465516629066	0.780306209570805\\
2.65452423070628	0.780306209570801\\
2.68646416684913	0.750306209570798\\
2.68632062367406	0.750306209570803\\
2.67546817956464	0.760306209570799\\
2.66468615974774	0.770306209570801\\
2.65397341426354	0.780306209570801\\
2.68575221338045	0.750306209570808\\
2.67490738718793	0.760306209570801\\
2.67477473759274	0.760306209570802\\
2.6641328471404	0.770306209570802\\
2.66400539697696	0.770306209570801\\
2.65342745072219	0.780306209570801\\
2.65330519093941	0.780306209570802\\
2.68518864652971	0.750306209570796\\
2.68505372062911	0.750306209570791\\
2.67435143495239	0.760306209570798\\
2.67422172652334	0.760306209570802\\
2.66358437261947	0.770306209570804\\
2.66345987112835	0.770306209570802\\
2.65288632439077	0.780306209570796\\
2.65276702112305	0.7803062095708\\
2.6846299070113	0.750306209570837\\
2.68462990701152	0.750306209570801\\
2.68449791236257	0.750306209570805\\
2.67367353699172	0.760306209570808\\
2.66291916501445	0.770306209570801\\
2.66291916501491	0.77030620957072\\
2.65223367039789	0.7803062095708\\
2.68394691277087	0.7503062095708\\
2.67313015330822	0.760306209570772\\
2.67300907017677	0.760306209570803\\
2.66238326313402	0.770306209570805\\
2.66226740511296	0.770306209570797\\
2.68340070612796	0.750306209570804\\
2.68327731417201	0.750306209570794\\
2.67259155994585	0.760306209570803\\
2.67247341011306	0.760306209570799\\
2.66185215014637	0.770306209570802\\
2.66173923313627	0.770306209570798\\
2.68285927687297	0.750306209570801\\
2.68273880823585	0.750306209570804\\
2.67194252245877	0.760306209570805\\
2.66121583237674	0.770306209570802\\
2.68220506172773	0.750306209570803\\
2.67141639205244	0.760306209570804\\
2.66069718785092	0.770306209570803\\
2.68167605945461	0.75030620957081\\
2.68156418025063	0.750306209570805\\
2.67089500388963	0.760306209570798\\
2.67078839222729	0.760306209570807\\
2.66018328472928	0.770306209570802\\
2.66008193248575	0.770306209570871\\
2.68115178638176	0.750306209570811\\
2.68104282308978	0.750306209570796\\
2.67037834312078	0.760306209570804\\
2.67027465500681	0.760306209570805\\
2.6596741083343	0.770306209570802\\
2.65957568759573	0.770306209570801\\
2.68052617783689	0.7503062095708\\
2.66976562812404	0.760306209570804\\
2.659074152594	0.7703062095708\\
2.68001422980943	0.750306209570805\\
2.67991384395024	0.750306209570799\\
2.66926129707449	0.760306209570808\\
2.66916620489431	0.7603062095708\\
2.65857731314173	0.770306209570827\\
2.67950696447724	0.750306209570804\\
2.67950696447729	0.750306209570798\\
2.67940948762415	0.750306209570802\\
2.66876164750254	0.760306209570804\\
2.66866947215621	0.760306209570804\\
2.65808515504587	0.770306209570803\\
2.65799827451563	0.770306209570786\\
2.68981186328677	0.740306209570802\\
2.6897119757156	0.740306209570804\\
2.67890979733971	0.750306209570806\\
2.66826666519918	0.760306209570797\\
2.6681774044645	0.760306209570806\\
2.65759766425664	0.770306209570802\\
2.65751370651685	0.770306209570799\\
2.68920918681076	0.740306209570803\\
2.67841475890394	0.750306209570809\\
2.66768998779426	0.760306209570805\\
2.65711482686711	0.770306209570801\\
2.65703378977976	0.770306209570804\\
2.68871103748528	0.740306209570771\\
2.68861969408291	0.740306209570802\\
2.67792435826941	0.750306209570806\\
2.66720720826323	0.760306209570819\\
2.65655851057533	0.770306209570806\\
2.68821751365988	0.740306209570804\\
2.68812906294923	0.740306209570804\\
2.67743858153238	0.750306209570815\\
2.67735547433145	0.7503062095708\\
2.66672905213036	0.760306209570811\\
2.66665128147997	0.760306209570806\\
2.65608785531291	0.770306209570799\\
2.68772860140126	0.740306209570796\\
2.68764304123281	0.740306209570802\\
2.67695741493127	0.7503062095708\\
2.67687720607134	0.750306209570811\\
2.66625550579338	0.760306209570797\\
2.66618064158327	0.760306209570783\\
2.65562181053858	0.770306209570807\\
2.65555228592288	0.770306209570799\\
2.68716161518145	0.740306209570798\\
2.67640353226361	0.750306209570803\\
2.6657145960008	0.760306209570799\\
2.6551603629334	0.7703062095708\\
2.655093751165	0.770306209570805\\
2.68668477118366	0.740306209570804\\
2.67593443946213	0.750306209570801\\
2.66525313144031	0.760306209570807\\
2.65470349931183	0.770306209570798\\
2.68621249576709	0.740306209570802\\
2.68613835073431	0.7403062095708\\
2.67546991435723	0.750306209570807\\
2.67540114752206	0.7503062095708\\
2.66479623474295	0.760306209570801\\
2.68574477559656	0.740306209570802\\
2.68567351323243	0.740306209570802\\
2.67500994377379	0.750306209570799\\
2.67494406762598	0.7503062095708\\
2.66434389288202	0.760306209570799\\
2.66428339762285	0.760306209570803\\
2.67734452013408	0.760292026309124\\
2.67584749598059	0.761471230023846\\
2.67094187966706	0.764276239061835\\
2.66609145115485	0.767094524029808\\
2.66124616334807	0.769990391953648\\
2.65642340208188	0.7729389598107\\
2.6842793775624	0.753052761772967\\
2.68114607239266	0.755002594971024\\
2.6762426344022	0.757832890854546\\
2.67136070082564	0.760721408645066\\
2.66650200897089	0.763663809707203\\
2.66170053510678	0.766619173729749\\
2.65690693891023	0.769637993446135\\
2.68173399950923	0.75123787315111\\
2.6768539652337	0.75415526103056\\
2.67199551817856	0.757123403771124\\
2.66715432280805	0.760152451357202\\
2.66234152196885	0.763224298706728\\
2.6565837832035	0.767473145573015\\
2.67768121737424	0.750454632052131\\
2.67280407681079	0.753513811364278\\
2.66756076035145	0.757114841274051\\
2.65657819189757	0.767478829921335\\
2.6179554078604	0.820306209570797\\
2.6178069607278	0.820306209570799\\
2.63835105146759	0.800306209570799\\
2.63819824054086	0.8003062095708\\
2.62775640886605	0.810306209570804\\
2.62760867337816	0.810306209570805\\
2.61722784439484	0.820306209570801\\
2.61708517819118	0.820306209570802\\
2.64826296580142	0.790306209570803\\
2.63761334992054	0.800306209570799\\
2.62717546931587	0.810306209570808\\
2.62703074260738	0.810306209570801\\
2.61665374205005	0.820306209570805\\
2.61651409308446	0.820306209570799\\
2.64767598665918	0.790306209570807\\
2.64752682762103	0.7903062095708\\
2.63703345113965	0.800306209570796\\
2.63688939419234	0.8003062095708\\
2.62645780439919	0.810306209570803\\
2.61594800232442	0.820306209570802\\
2.64709398273768	0.790306209570805\\
2.64694781037196	0.790306209570798\\
2.63645852736487	0.800306209570802\\
2.63631746504725	0.800306209570803\\
2.62588984209135	0.810306209570794\\
2.62575388312531	0.810306209570801\\
2.615386889407	0.820306209570801\\
2.61525602875408	0.820306209570803\\
2.64637374854287	0.790306209570802\\
2.64623331417394	0.790306209570803\\
2.63575049134422	0.800306209570801\\
2.62532683919332	0.810306209570801\\
2.62519388028332	0.810306209570802\\
2.61483073799705	0.820306209570805\\
2.61470288603424	0.820306209570803\\
2.64580462551804	0.790306209570804\\
2.64566717195048	0.790306209570798\\
2.63518845664442	0.8003062095708\\
2.63505613243161	0.800306209570798\\
2.62463881772126	0.810306209570809\\
2.64510594924298	0.790306209570803\\
2.63463134467917	0.800306209570749\\
2.63450200657539	0.800306209570801\\
2.62408867933112	0.8103062095708\\
2.62396447316391	0.810306209570799\\
2.64454962982608	0.7903062095708\\
2.64442088550376	0.790306209570804\\
2.63395278460443	0.800306209570814\\
2.62354344916945	0.810306209570806\\
2.62342223487317	0.810306209570803\\
2.6439981976424	0.790306209570801\\
2.64387242579465	0.790306209570802\\
2.63340845062792	0.800306209570801\\
2.63328783609068	0.8003062095708\\
2.62288488637359	0.810306209570799\\
2.64345163680043	0.790306209570799\\
2.64332883473818	0.790306209570787\\
2.63286898891781	0.8003062095708\\
2.63275135250255	0.800306209570802\\
2.62235241208848	0.810306209570799\\
2.62223993682197	0.8103062095708\\
2.64279009665073	0.790306209570802\\
2.6322197230165	0.800306209570815\\
2.62182479659966	0.810306209570791\\
2.6217153055322	0.8103062095708\\
2.64225619601021	0.790306209570799\\
2.64214208398465	0.790306209570798\\
2.63169293226723	0.800306209570804\\
2.62119551526447	0.810306209570798\\
2.64172711745338	0.790306209570803\\
2.64161596756401	0.790306209570802\\
2.63117096504534	0.8003062095708\\
2.63106500957607	0.8003062095708\\
2.62068055095202	0.810306209570804\\
2.65170512343773	0.780306209570812\\
2.64109465552333	0.790306209570803\\
2.63065380629608	0.800306209570798\\
2.63055081901675	0.800306209570799\\
2.62017039767995	0.810306209570803\\
2.6200726101771	0.810306209570761\\
2.65118136507408	0.780306209570808\\
2.6510736733413	0.780306209570762\\
2.64057813285343	0.790306209570806\\
2.63004141961512	0.800306209570802\\
2.61966504068331	0.810306209570795\\
2.6195702278255	0.810306209570803\\
2.65066238029366	0.780306209570801\\
2.65055763516074	0.780306209570804\\
2.64006638469779	0.790306209570803\\
2.63996686734883	0.790306209570802\\
2.6295367966599	0.80030620957077\\
2.61916446534539	0.8103062095708\\
2.61907262479929	0.81030620957081\\
2.65004635330284	0.780306209570801\\
2.6395593963507	0.790306209570804\\
2.63946283162862	0.790306209570798\\
2.62903693558735	0.800306209570802\\
2.62894560335896	0.800306209570811\\
2.6185797866667	0.8103062095708\\
2.64953981309928	0.7803062095708\\
2.6389635388428	0.790306209570801\\
2.62854182198121	0.800306209570797\\
2.62845344880975	0.800306209570807\\
2.61809169914035	0.810306209570799\\
2.64903800003177	0.780306209570798\\
2.6489448405402	0.780306209570816\\
2.63846897462098	0.790306209570804\\
2.62796602521595	0.800306209570778\\
2.61760834807509	0.810306209570805\\
2.61752818004141	0.810306209570804\\
2.6485408997297	0.780306209570803\\
2.64845067773586	0.780306209570809\\
2.63797912473761	0.790306209570804\\
2.63789416804504	0.790306209570802\\
2.62748331848611	0.800306209570802\\
2.61712971946668	0.810306209570798\\
2.61705251512982	0.810306209570794\\
2.64796121124578	0.780306209570811\\
2.6374939751101	0.790306209570804\\
2.63741196231587	0.790306209570807\\
2.62700531466972	0.8003062095708\\
2.64747642702705	0.780306209570801\\
2.63701351179729	0.790306209570799\\
2.63693444075378	0.790306209570799\\
2.62653199995512	0.800306209570803\\
2.62645820928837	0.800306209570802\\
2.64699631117785	0.780306209570811\\
2.6469176516434	0.7803062095708\\
2.63646158959411	0.790306209570803\\
2.62606336066801	0.800306209570794\\
2.62599251860363	0.800306209570799\\
2.64652084993712	0.780306209570803\\
2.64644511955998	0.780306209570805\\
2.63599339520963	0.790306209570802\\
2.62559938326979	0.800306209570794\\
2.62553148776873	0.800306209570792\\
2.64605002968054	0.780306209570808\\
2.64597722640097	0.780306209570799\\
2.63552984410891	0.790306209570806\\
2.63546235335053	0.790306209570802\\
2.62507510341434	0.8003062095708\\
2.62507510341435	0.800306209570799\\
2.64551395871529	0.780306209570805\\
2.63507092293459	0.790306209570802\\
2.63500636609445	0.7903062095708\\
2.62462335230334	0.800306209570798\\
2.64505530318617	0.780306209570802\\
2.63461661846203	0.790306209570802\\
2.63455499358749	0.790306209570802\\
2.62417622132892	0.800306209570803\\
2.64460124662952	0.780306209570799\\
2.63410822277033	0.790306209570793\\
2.62373369751322	0.800306209570795\\
2.65463979845026	0.770306209570801\\
2.64415177599236	0.780306209570804\\
2.64409342861588	0.780306209570799\\
2.63366604071252	0.790306209570802\\
2.62329576800579	0.8003062095708\\
2.65419041475974	0.770306209570804\\
2.64370687835125	0.780306209570803\\
2.64365144873842	0.780306209570816\\
2.63322843461117	0.790306209570803\\
2.65374558720433	0.770306209570805\\
2.64326654091078	0.780306209570799\\
2.64321402722593	0.780306209570784\\
2.63279539178927	0.790306209570803\\
2.63498578122877	0.788057323289326\\
2.6349838882419	0.788059360505134\\
2.63498374603776	0.788059603349036\\
2.63498561001488	0.788059133765533\\
2.63498579636108	0.788057059276542\\
2.6349813036459	0.788061978963439\\
2.63498168515261	0.788061854978064\\
2.63498635495214	0.788058095425948\\
2.65162108316957	0.775938862970955\\
2.64684240332391	0.778982914732365\\
2.65209826737982	0.772750750108739\\
2.58742756912958	0.850306209570805\\
2.58728845078051	0.850306209570796\\
2.57726737489953	0.860306209570804\\
2.57713051759093	0.860306209570804\\
2.60748012088624	0.830306209570803\\
2.60733672627094	0.830306209570804\\
2.59706901119434	0.84030620957083\\
2.58685718858459	0.850306209570799\\
2.58672112021048	0.850306209570804\\
2.60690470219506	0.830306209570804\\
2.60676433648106	0.830306209570804\\
2.59650020718097	0.840306209570804\\
2.59636489954744	0.840306209570804\\
2.58615883362089	0.850306209570797\\
2.60619696327153	0.830306209570807\\
2.59593642620138	0.840306209570802\\
2.59580415354216	0.840306209570796\\
2.58560157449444	0.850306209570799\\
2.60563459007023	0.830306209570802\\
2.60550303775541	0.830306209570802\\
2.59524841123972	0.840306209570794\\
2.58504932648077	0.850306209570805\\
2.58492516101138	0.8503062095708\\
2.60507720047396	0.830306209570801\\
2.6049486684521	0.830306209570801\\
2.59469765637268	0.8403062095708\\
2.59457421342057	0.840306209570803\\
2.58450207339383	0.850306209570805\\
2.58450207339384	0.850306209570805\\
2.58438094659617	0.850306209570805\\
2.60439926373313	0.830306209570803\\
2.59415187283813	0.840306209570804\\
2.59403145655678	0.840306209570801\\
2.58384170835703	0.850306209570768\\
2.61427953192628	0.820306209570799\\
2.61415468589003	0.820306209570803\\
2.60385480757102	0.830306209570801\\
2.60373507427226	0.830306209570799\\
2.59349365238277	0.840306209570802\\
2.58330743047315	0.850306209570804\\
2.58319514544363	0.850306209570795\\
2.61361141236212	0.820306209570803\\
2.60331528410055	0.830306209570799\\
2.60319856301097	0.830306209570795\\
2.59296078516084	0.840306209570799\\
2.58277809728298	0.850306209570802\\
2.58266884305098	0.850306209570803\\
2.58266884305098	0.850306209570804\\
2.61307304965328	0.8203062095708\\
2.6129569721174	0.820306209570802\\
2.60266696610015	0.830306209570818\\
2.59243283931108	0.840306209570807\\
2.59232425768784	0.84030620957084\\
2.58225369328053	0.850306209570784\\
2.58214746726182	0.85030620957081\\
2.6125395821263	0.820306209570804\\
2.61242650264383	0.820306209570805\\
2.6021402680354	0.830306209570802\\
2.59190979940947	0.840306209570804\\
2.59180423410214	0.8403062095708\\
2.58163100276529	0.850306209570803\\
2.61190091030066	0.820306209570803\\
2.60161845346742	0.830306209570803\\
2.60151352230524	0.830306209570798\\
2.59128909867671	0.840306209570801\\
2.59128909867671	0.840306209570806\\
2.58111943440228	0.850306209570806\\
2.61138017980683	0.820306209570794\\
2.60110150720111	0.830306209570797\\
2.60099957817126	0.830306209570804\\
2.59077883633422	0.840306209570801\\
2.58061274716384	0.850306209570802\\
2.58051836619406	0.850306209570804\\
2.61086429603481	0.820306209570805\\
2.61076296278589	0.820306209570803\\
2.60049048484195	0.8303062095708\\
2.59027343214683	0.840306209570803\\
2.59017967430003	0.840306209570802\\
2.58011092618926	0.850306209570802\\
2.58001956377235	0.850306209570797\\
2.61035324400921	0.820306209570798\\
2.61025489900379	0.820306209570805\\
2.59998622746394	0.830306209570799\\
2.58977287133473	0.840306209570805\\
2.58968212024656	0.840306209570804\\
2.57952561053107	0.850306209570804\\
2.60975164975009	0.8203062095708\\
2.60975164975008	0.820306209570805\\
2.59948679133171	0.830306209570806\\
2.59939662593386	0.830306209570804\\
2.58927713926433	0.840306209570803\\
2.58918939259117	0.840306209570804\\
2.60925320038677	0.820306209570802\\
2.59899216188572	0.830306209570805\\
2.59890498933201	0.830306209570804\\
2.58870147688277	0.840306209570802\\
2.6087595364217	0.820306209570801\\
2.5985023247107	0.830306209570802\\
2.59841814271923	0.830306209570802\\
2.58821835881254	0.840306209570806\\
2.608270643507	0.820306209570802\\
2.60818699851791	0.820306209570801\\
2.59793607186035	0.830306209570813\\
2.58774002421244	0.840306209570749\\
2.60778650743694	0.820306209570794\\
2.6077058394386	0.820306209570801\\
2.59745876266064	0.830306209570803\\
2.59745876266065	0.830306209570803\\
2.58726645905267	0.840306209570804\\
2.58719348462575	0.840306209570802\\
2.60722942095363	0.820306209570811\\
2.59698620116399	0.830306209570794\\
2.58679764944178	0.840306209570806\\
2.58672766864744	0.840306209570789\\
2.60675772917396	0.820306209570798\\
2.59651837355118	0.83030620957081\\
2.5964489074519	0.830306209570798\\
2.58633358162332	0.8403062095708\\
2.58626659235352	0.840306209570805\\
2.61665579944967	0.810306209570805\\
2.61658155668087	0.810306209570798\\
2.60629075034712	0.820306209570803\\
2.59605526613921	0.830306209570797\\
2.59598878013633	0.830306209570803\\
2.61611529100185	0.810306209570799\\
2.60582847085627	0.8203062095708\\
2.60576246362273	0.820306209570802\\
2.59559686537789	0.830306209570806\\
2.59553335742242	0.830306209570805\\
2.61565370453686	0.810306209570805\\
2.60537087721811	0.820306209570805\\
2.60530783681394	0.820306209570803\\
2.61519678386256	0.810306209570799\\
2.60491795608149	0.820306209570804\\
2.60485788051397	0.820306209570802\\
2.61474451568787	0.810306209570815\\
2.61468487202816	0.810306209570805\\
2.6044696942259	0.820306209570797\\
2.61429688685237	0.810306209570802\\
2.61424019508173	0.810306209570794\\
2.61385388432433	0.810306209570805\\
2.58444847473921	0.853274810727532\\
2.57983886304574	0.855896959160356\\
2.57983568117883	0.852648834944362\\
2.55753902377275	0.880306209570801\\
2.54753806923252	0.890306209570796\\
2.54740765105497	0.890306209570801\\
2.5670267801167	0.870306209570806\\
2.55697637568934	0.880306209570804\\
2.55684680066708	0.880306209570803\\
2.54697846682172	0.890306209570796\\
2.54685114034578	0.890306209570802\\
2.57656654826715	0.860306209570798\\
2.56646606574597	0.870306209570801\\
2.56633730718724	0.870306209570802\\
2.55641881455691	0.8803062095708\\
2.55629231835284	0.880306209570804\\
2.546423961609	0.890306209570801\\
2.54629972394048	0.890306209570801\\
2.57600763098502	0.860306209570802\\
2.57587966190055	0.860306209570793\\
2.56591041225979	0.870306209570807\\
2.56578471984693	0.870306209570804\\
2.55574290365176	0.880306209570807\\
2.54575338545796	0.890306209570801\\
2.5754537493035	0.860306209570801\\
2.57532883390579	0.860306209570756\\
2.56523717418959	0.870306209570805\\
2.55519854029324	0.880306209570802\\
2.54521210867896	0.890306209570804\\
2.54509682207171	0.890306209570805\\
2.57478302243662	0.860306209570803\\
2.56469465404833	0.8703062095708\\
2.55465921216791	0.880306209570797\\
2.55454471486794	0.880306209570802\\
2.54467587754421	0.890306209570805\\
2.54456367148852	0.890306209570804\\
2.57424221142375	0.860306209570802\\
2.56415714341702	0.870306209570802\\
2.56404340967694	0.870306209570794\\
2.55412490332575	0.880306209570801\\
2.55401347383404	0.8803062095708\\
2.54414467615243	0.890306209570806\\
2.54403554794164	0.890306209570807\\
2.5737063849572	0.860306209570807\\
2.57359338874123	0.8603062095708\\
2.56362462644835	0.870306209570804\\
2.56351394797504	0.870306209570801\\
2.55348723361778	0.880306209570799\\
2.54351243572702	0.890306209570804\\
2.57317552728569	0.860306209570804\\
2.57306557399888	0.8603062095708\\
2.56298946160412	0.870306209570803\\
2.55296597862311	0.880306209570806\\
2.54299431929439	0.890306209570804\\
2.57254270984513	0.860306209570801\\
2.56246993507031	0.870306209570769\\
2.55244969340715	0.880306209570809\\
2.55235023353936	0.880306209570803\\
2.54248118324551	0.890306209570803\\
2.54238405754935	0.890306209570803\\
2.57202478088048	0.860306209570801\\
2.56195535303005	0.87030620957079\\
2.56185660436041	0.870306209570801\\
2.55193836267861	0.880306209570804\\
2.55184196041845	0.880306209570804\\
2.54197301233228	0.890306209570805\\
2.54187895431921	0.890306209570807\\
2.57151177185789	0.860306209570803\\
2.57141370926485	0.860306209570805\\
2.56144570029413	0.870306209570804\\
2.56134999682073	0.870306209570804\\
2.55143197129544	0.880306209570802\\
2.55133862414684	0.880306209570806\\
2.54146979145508	0.890306209570805\\
2.54137879863453	0.890306209570803\\
2.5710036676806	0.860306209570801\\
2.5709086380674	0.8603062095708\\
2.56094096182023	0.870306209570803\\
2.56084830107824	0.870306209570798\\
2.55084020976916	0.880306209570802\\
2.57050045340056	0.860306209570798\\
2.57040845433187	0.860306209570799\\
2.56035150227701	0.870306209570808\\
2.55034670247579	0.880306209570805\\
2.5699131432956	0.860306209570804\\
2.55985958570632	0.870306209570802\\
2.54985808760083	0.880306209570805\\
2.56942269034064	0.860306209570802\\
2.55937253679875	0.870306209570807\\
2.54937435062088	0.8803062095708\\
2.57903649193885	0.850306209570805\\
2.56893708099192	0.860306209570801\\
2.55889034112861	0.870306209570798\\
2.55881261077252	0.870306209570807\\
2.57855219360686	0.850306209570802\\
2.56845630091567	0.860306209570799\\
2.56837918152682	0.860306209570799\\
2.55841298441029	0.8703062095708\\
2.5780727012872	0.850306209570802\\
2.57799616871325	0.850306209570821\\
2.56798033591774	0.860306209570798\\
2.56790623582192	0.860306209570804\\
2.5775980008712	0.850306209570805\\
2.57752447573814	0.850306209570805\\
2.56750917194197	0.860306209570804\\
2.57712807838774	0.85030620957081\\
2.57705755852663	0.850306209570805\\
2.57527264823425	0.858546112086225\\
2.57072016584024	0.86126112792497\\
2.56618063813246	0.864033821840841\\
2.57529727550955	0.855388669275934\\
2.57077304766508	0.858188397274069\\
2.57553730939125	0.852182335582445\\
2.52824961875094	0.910306209570806\\
2.51839886833135	0.920306209570806\\
2.50859766099431	0.9303062095708\\
2.5375888907469	0.900306209570803\\
2.53746070780028	0.9003062095708\\
2.52769069420696	0.9103062095708\\
2.52756474398525	0.910306209570804\\
2.51784270804524	0.920306209570804\\
2.51771898884031	0.920306209570796\\
2.50804418238623	0.930306209570796\\
2.50792269325818	0.930306209570796\\
2.53703224022667	0.9003062095708\\
2.53690715914388	0.9003062095708\\
2.52713690588555	0.910306209570803\\
2.52701406786441	0.910306209570803\\
2.5172916961634	0.920306209570804\\
2.51717109966282	0.920306209570801\\
2.5074958649682	0.9303062095708\\
2.5073775092078	0.930306209570801\\
2.5363587157324	0.900306209570804\\
2.52646850858265	0.910306209570799\\
2.51662833954214	0.920306209570805\\
2.50695269229819	0.9303062095708\\
2.50683746702745	0.930306209570799\\
2.53581536123021	0.900306209570783\\
2.52592804984247	0.910306209570813\\
2.51609069221255	0.920306209570805\\
2.50630255047678	0.930306209570798\\
2.53527707946189	0.900306209570801\\
2.53516407156989	0.900306209570801\\
2.52539267550623	0.910306209570805\\
2.52528194462318	0.910306209570803\\
2.51555814156683	0.920306209570802\\
2.51544968675029	0.920306209570799\\
2.50577274347291	0.930306209570808\\
2.53474385441132	0.900306209570804\\
2.53463393727196	0.900306209570809\\
2.52486236959341	0.910306209570803\\
2.52475473982872	0.910306209570806\\
2.51503067165428	0.920306209570804\\
2.51492532847904	0.920306209570805\\
2.5052480300887	0.930306209570807\\
2.50514497344608	0.930306209570802\\
2.53421567021885	0.900306209570804\\
2.53410884113105	0.900306209570802\\
2.52423258493542	0.910306209570802\\
2.51450826667899	0.920306209570804\\
2.51440603244864	0.920306209570807\\
2.50472839455072	0.930306209570801\\
2.53358876748318	0.900306209570801\\
2.52371546431297	0.910306209570807\\
2.51389178305607	0.920306209570799\\
2.53307370081711	0.900306209570801\\
2.52320336248263	0.9103062095708\\
2.53256362577245	0.900306209570804\\
2.53246883270025	0.9003062095708\\
2.52269626411555	0.910306209570805\\
2.52260380287236	0.910306209570799\\
2.53205852713792	0.900306209570807\\
2.53196681198451	0.900306209570806\\
2.53155838984966	0.900306209570792\\
2.5314697501279	0.900306209570804\\
2.5408835755806	0.89030620957081\\
2.5403932703875	0.890306209570797\\
2.48982066424967	0.950306209570804\\
2.48969451867645	0.950306209570802\\
2.48015912352389	0.9603062095708\\
2.48003518393643	0.960306209570811\\
2.47054438157481	0.970306209570802\\
2.49884526408148	0.940306209570802\\
2.48926394984182	0.950306209570806\\
2.48914096518863	0.950306209570813\\
2.47960483899318	0.960306209570802\\
2.47948407142864	0.960306209570798\\
2.4699924575772	0.970306209570807\\
2.49829438824007	0.940306209570802\\
2.48859261673458	0.950306209570818\\
2.47905577691502	0.9603062095708\\
2.47893817838498	0.9603062095708\\
2.4977486869515	0.940306209570803\\
2.49763257188321	0.9403062095708\\
2.4880494567473	0.950306209570796\\
2.49720814379409	0.940306209570799\\
2.49709517002993	0.940306209570809\\
2.48751146881954	0.950306209570802\\
2.48740074736334	0.950306209570807\\
2.49656290720763	0.940306209570802\\
2.49603576735185	0.940306209570799\\
2.48581070660998	0.952816650233238\\
2.46153067784269	0.980306209570807\\
2.46045771932951	0.981488580230287\\
2.46049293365967	0.981447340883941\\
2.4604301097686	0.981522560022494\\
1.8340928693448	2.2003062095708\\
1.8340928693448	2.2003062095708\\
1.8325236818157	2.2003062095708\\
1.82321026219785	2.2103062095708\\
1.85131060571899	2.1903062095708\\
1.84971373225348	2.1903062095708\\
1.83876736196608	2.2003062095708\\
1.83718468561266	2.20030620957081\\
1.82784875409859	2.2103062095708\\
1.82627588481514	2.2103062095708\\
1.82470740995326	2.2103062095708\\
1.85523394124693	2.18759003406206\\
1.85520442440885	2.18763442851311\\
1.85520446454582	2.18763441443314\\
1.85524977110639	2.18753381397397\\
1.85515362992039	2.18767816952616\\
1.85515415616689	2.18767782958579\\
1.81707007273025	2.2103062095708\\
1.81552843426512	2.2103062095708\\
1.82165085826446	2.2103062095708\\
1.82009582675454	2.2103062095708\\
1.81539508537096	2.2203062095708\\
1.81383644243594	2.2203062095708\\
1.8116349757926	2.22413979798367\\
1.81163491692967	2.22413956635668\\
1.81163713790956	2.22413812666679\\
1.81163494825936	2.22413980303996\\
1.81164101455822	2.22413696466874\\
1.81163551269774	2.22413442705851\\
1.81164123823033	2.22413460266817\\
1.81163991936404	2.22413678824136\\
2.7655695326616	0.670000000000011\\
2.76502398332627	0.670000000000012\\
2.76490047753955	0.670000000000009\\
2.77584136324743	0.66000000000001\\
2.76448306214404	0.67000000000001\\
2.76436239656289	0.670000000000008\\
2.77529606011773	0.66000000000001\\
2.77517274508916	0.660000000000009\\
2.76382892613113	0.67000000000001\\
2.78617579523339	0.650000000000012\\
2.77475536684778	0.66000000000001\\
2.77463488208138	0.660000000000007\\
2.76330005135703	0.670000000000008\\
2.763187795553	0.670000000000012\\
2.72578826801526	0.710000000000011\\
2.73512633805041	0.70000000000001\\
2.74576368268035	0.690000000000009\\
2.74521234075976	0.690000000000011\\
2.75591063178156	0.680000000000011\\
2.7446656825805	0.690000000000008\\
2.74454163723979	0.69000000000001\\
2.75535996711216	0.680000000000011\\
2.74412369276704	0.690000000000009\\
2.74400250843931	0.690000000000013\\
2.75481396541727	0.680000000000011\\
2.75469021609639	0.68000000000001\\
2.74346803026314	0.690000000000011\\
2.73221240403369	0.70000000000001\\
2.75427261138287	0.680000000000008\\
2.75415171251867	0.680000000000013\\
2.74293818771072	0.69000000000001\\
2.74282545803917	0.69000000000001\\
2.73180122825067	0.700000000000011\\
2.73169391128873	0.70000000000001\\
2.75361783893307	0.680000000000012\\
2.74241296594223	0.69000000000001\\
2.74230308992228	0.690000000000011\\
2.75308858040074	0.68000000000001\\
2.75297611338556	0.680000000000011\\
2.74178532553043	0.690000000000012\\
2.73067074363622	0.700000000000011\\
2.75256392214363	0.680000000000011\\
2.75245429825325	0.680000000000011\\
2.74127215038236	0.690000000000011\\
2.7411707169779	0.690000000000011\\
2.73007004006584	0.700000000000013\\
2.75193706641117	0.680000000000009\\
2.74076355015067	0.690000000000011\\
2.74066496355727	0.690000000000009\\
2.72957275765649	0.700000000000011\\
2.69565929486791	0.74000000000001\\
2.69552457397175	0.74000000000001\\
2.70606250980081	0.730000000000011\\
2.70592544905123	0.73000000000001\\
2.69496871419613	0.740000000000011\\
2.7163886233627	0.720000000000012\\
2.70536647035715	0.73000000000001\\
2.69441764650545	0.740000000000011\\
2.71596289419951	0.720000000000013\\
2.7158263650498	0.72000000000001\\
2.70481227299405	0.730000000000009\\
2.70468377730923	0.730000000000009\\
2.69374813608423	0.740000000000011\\
2.71526887841905	0.72000000000001\\
2.71513799141115	0.720000000000011\\
2.70426284119231	0.730000000000014\\
2.70413725171476	0.730000000000011\\
2.69320951859864	0.740000000000011\\
2.71471614763325	0.720000000000011\\
2.71458815772532	0.72000000000001\\
2.70359547345523	0.73000000000001\\
2.69267564399552	0.740000000000011\\
2.72523207493251	0.71000000000001\\
2.72510165348702	0.710000000000011\\
2.714043061568	0.72000000000001\\
2.70305842713933	0.73000000000001\\
2.70294138882521	0.730000000000008\\
2.6920347585704	0.740000000000011\\
2.72455307754611	0.71000000000001\\
2.71350268748458	0.72000000000001\\
2.71338322812033	0.72000000000001\\
2.70252609753824	0.730000000000011\\
2.70241195779574	0.73000000000001\\
2.69151322996285	0.740000000000008\\
2.72400921491786	0.710000000000012\\
2.72388730415537	0.71000000000001\\
2.71296702018461	0.72000000000001\\
2.71285045019309	0.720000000000011\\
2.70188722594215	0.730000000000012\\
2.69099639677001	0.740000000000009\\
2.72347005023919	0.710000000000012\\
2.72335101994633	0.71000000000001\\
2.71232236142858	0.72000000000001\\
2.70136717839768	0.730000000000014\\
2.69038396695697	0.74000000000001\\
2.72281941597017	0.710000000000009\\
2.71179894690234	0.720000000000011\\
2.71169089461491	0.72000000000001\\
2.70085180045126	0.73000000000001\\
2.70074909073337	0.730000000000011\\
2.72229247723414	0.710000000000013\\
2.72218194451216	0.71000000000001\\
2.71128019184721	0.72000000000001\\
2.71117502173311	0.720000000000009\\
2.70034107754547	0.73000000000001\\
2.70024125695915	0.730000000000009\\
2.7217701889044	0.710000000000011\\
2.7216625293582	0.710000000000011\\
2.71066379136674	0.72000000000001\\
2.69973806153714	0.730000000000014\\
2.72114774756718	0.710000000000011\\
2.71015718909896	0.72000000000001\\
2.69923949025221	0.730000000000012\\
2.69914819258823	0.730000000000012\\
2.72063758465963	0.710000000000011\\
2.70965520066363	0.720000000000017\\
2.70956141215461	0.72000000000001\\
2.69874552903655	0.73000000000001\\
2.69865711402253	0.730000000000013\\
2.72013202630835	0.71000000000001\\
2.72003571889839	0.710000000000008\\
2.70915781194335	0.720000000000007\\
2.70906689670851	0.72000000000001\\
2.69825616396785	0.730000000000013\\
2.69817062945852	0.730000000000006\\
2.71963105833645	0.710000000000013\\
2.71953761509619	0.710000000000005\\
2.70857696484469	0.720000000000008\\
2.69768872515642	0.730000000000009\\
2.71904408546279	0.710000000000011\\
2.70809160277702	0.72000000000001\\
2.69721138751769	0.730000000000012\\
2.71855511615604	0.71000000000001\\
2.70761079686199	0.720000000000011\\
2.70753124055926	0.720000000000012\\
2.6967386030834	0.730000000000012\\
2.69666445241332	0.730000000000012\\
2.65849100632405	0.780000000000011\\
2.65833926539312	0.780000000000009\\
2.65790478482282	0.78000000000001\\
2.65775602213339	0.78000000000001\\
2.66793431854828	0.770000000000009\\
2.65717773017648	0.780000000000011\\
2.66735361019848	0.770000000000011\\
2.66720839743365	0.770000000000011\\
2.65660437277931	0.780000000000012\\
2.65646431015795	0.780000000000012\\
2.67758940841104	0.76000000000001\\
2.67744198918521	0.760000000000011\\
2.66677782174061	0.770000000000012\\
2.66663557085609	0.770000000000009\\
2.65603593337433	0.78000000000001\\
2.65589884014443	0.780000000000011\\
2.67686657367886	0.760000000000009\\
2.6660676446859	0.770000000000011\\
2.65533826889609	0.780000000000011\\
2.67629604488246	0.760000000000011\\
2.67615727489455	0.760000000000011\\
2.66550460255407	0.770000000000013\\
2.66537101818022	0.770000000000012\\
2.65478258023656	0.78000000000001\\
2.65465417170068	0.78000000000001\\
2.67573038639479	0.760000000000011\\
2.67559456240386	0.760000000000011\\
2.66494642826326	0.770000000000012\\
2.66481579726399	0.770000000000009\\
2.65423175815771	0.780000000000012\\
2.65410631072037	0.780000000000011\\
2.68587826618708	0.750000000000011\\
2.67503670120124	0.760000000000009\\
2.66426542542928	0.770000000000013\\
2.65356329780317	0.78000000000001\\
2.67448367527614	0.760000000000011\\
2.67435648537168	0.760000000000011\\
2.66371988686114	0.770000000000011\\
2.66359790779627	0.770000000000011\\
2.65302511731561	0.780000000000014\\
2.6529083405305	0.780000000000009\\
2.67393546878592	0.76000000000001\\
2.673811216703	0.760000000000011\\
2.66317916590909	0.770000000000011\\
2.66306013225823	0.770000000000012\\
2.65249175378555	0.78000000000001\\
2.65237793033707	0.780000000000012\\
2.67327074915784	0.760000000000011\\
2.66252715627045	0.770000000000011\\
2.68354091062947	0.75000000000001\\
2.68342003285773	0.750000000000011\\
2.67273506726762	0.760000000000009\\
2.67261943545989	0.760000000000012\\
2.66199896454877	0.77000000000001\\
2.66188856956023	0.770000000000012\\
2.68300237865002	0.750000000000011\\
2.68288442359792	0.75000000000001\\
2.67220415572464	0.760000000000007\\
2.67209145409665	0.76000000000001\\
2.66147554196675	0.770000000000014\\
2.66136808495115	0.770000000000013\\
2.6715682254479	0.760000000000014\\
2.66085235207986	0.770000000000012\\
2.67104973456426	0.760000000000014\\
2.67094564067745	0.760000000000008\\
2.66034135617097	0.77000000000001\\
2.68119961456588	0.750000000000009\\
2.67053596665064	0.760000000000013\\
2.67043479581028	0.76000000000001\\
2.65983508260038	0.770000000000014\\
2.65973918324603	0.770000000000012\\
2.67002690706433	0.760000000000016\\
2.66992865692993	0.760000000000012\\
2.65933351689347	0.77000000000001\\
2.65924054627499	0.770000000000009\\
2.6694272095847	0.760000000000012\\
2.65874660058877	0.77000000000001\\
2.67957741403169	0.75000000000001\\
2.66893043947091	0.760000000000011\\
2.66884078145381	0.760000000000013\\
2.65825733204512	0.770000000000012\\
2.68987937945696	0.740000000000015\\
2.66843833243108	0.760000000000014\\
2.66835158860831	0.760000000000008\\
2.65777272664518	0.770000000000011\\
2.65769129003369	0.770000000000011\\
2.68937944156477	0.74000000000001\\
2.67858841097804	0.75000000000001\\
2.6679508744521	0.760000000000013\\
2.66786704265869	0.760000000000014\\
2.65729277053186	0.770000000000012\\
2.65721425419638	0.770000000000013\\
2.68888413910667	0.740000000000012\\
2.6673871297726	0.760000000000008\\
2.65681744998794	0.770000000000012\\
2.65674185184556	0.770000000000013\\
2.68839345805496	0.740000000000009\\
2.68830751642637	0.740000000000012\\
2.677537348735	0.750000000000011\\
2.66691183625804	0.760000000000014\\
2.65627406943906	0.770000000000012\\
2.68790738452617	0.740000000000008\\
2.68782433305511	0.740000000000011\\
2.66644114856159	0.760000000000007\\
2.66636880126987	0.760000000000011\\
2.65581089357079	0.770000000000009\\
2.68742590477927	0.740000000000009\\
2.68734574137303	0.740000000000013\\
2.66597505326677	0.760000000000014\\
2.66590561007802	0.760000000000012\\
2.65535231096906	0.770000000000012\\
2.68687172781756	0.740000000000009\\
2.66551353709234	0.760000000000014\\
2.66544699604274	0.76000000000001\\
2.65489830849503	0.770000000000015\\
2.65483712828488	0.770000000000009\\
2.68640227896452	0.740000000000012\\
2.66499294605184	0.760000000000011\\
2.68593738152642	0.740000000000012\\
2.68586862801309	0.740000000000013\\
2.66454344712468	0.760000000000015\\
2.61805847910089	0.820000000000012\\
2.61791257731004	0.82000000000001\\
2.64895662129324	0.790000000000009\\
2.63845336651579	0.800000000000011\\
2.63830309291125	0.800000000000011\\
2.62786189373714	0.810000000000009\\
2.62771669973934	0.81000000000001\\
2.61733650602022	0.820000000000012\\
2.62728398355488	0.810000000000011\\
2.62714179754744	0.810000000000011\\
2.61676544339418	0.82000000000001\\
2.61662833947168	0.820000000000012\\
2.64763705635856	0.790000000000013\\
2.62657188264354	0.810000000000011\\
2.61619937277206	0.820000000000009\\
2.61606528242621	0.820000000000011\\
2.6470610362172	0.79000000000001\\
2.6364338930705	0.800000000000011\\
2.62600693842749	0.81000000000001\\
2.6258735199407	0.81000000000001\\
2.61550719804447	0.820000000000009\\
2.64648996629066	0.790000000000012\\
2.62544694847015	0.810000000000008\\
2.62531652932704	0.810000000000011\\
2.61495407005171	0.820000000000008\\
2.61482876228124	0.820000000000009\\
2.6457889083557	0.79000000000001\\
2.63518109531981	0.800000000000013\\
2.62476447392431	0.810000000000011\\
2.64523066661693	0.790000000000011\\
2.63462996058043	0.800000000000009\\
2.6242173376839	0.810000000000012\\
2.62409567124963	0.810000000000016\\
2.64467732316987	0.79000000000001\\
2.62367510472127	0.810000000000012\\
2.62355642951884	0.810000000000012\\
2.64412886201674	0.790000000000012\\
2.64400562133318	0.790000000000012\\
2.63354237203764	0.800000000000011\\
2.623022072707	0.81000000000001\\
2.64346499579116	0.790000000000012\\
2.62249258529446	0.810000000000012\\
2.64292921841674	0.790000000000012\\
2.62196795191903	0.810000000000013\\
2.62186099952292	0.81000000000001\\
2.64239827374472	0.790000000000008\\
2.64228669240558	0.79000000000001\\
2.62144815737397	0.810000000000019\\
2.6213441861164	0.810000000000014\\
2.64176352670049	0.790000000000007\\
2.62083219403623	0.810000000000012\\
2.65185231926265	0.78000000000001\\
2.62032500842144	0.810000000000012\\
2.65133149219415	0.780000000000014\\
2.6512263266267	0.780000000000011\\
2.63019819425763	0.800000000000012\\
2.61982261456041	0.810000000000009\\
2.6197303397075	0.810000000000011\\
2.65081543417326	0.780000000000011\\
2.65071321468687	0.780000000000011\\
2.64022276852331	0.790000000000008\\
2.6401257811307	0.790000000000014\\
2.61932499788905	0.810000000000006\\
2.61923569488359	0.810000000000011\\
2.65030413039448	0.780000000000014\\
2.65020485460647	0.780000000000014\\
2.63971871276664	0.790000000000011\\
2.6396246775228	0.790000000000011\\
2.61883214398901	0.810000000000014\\
2.61874581055464	0.81000000000001\\
2.64970123177146	0.780000000000012\\
2.63921939786376	0.790000000000011\\
2.63912831247006	0.790000000000009\\
2.61826067248436	0.810000000000009\\
2.64920233171632	0.780000000000011\\
2.63863667165382	0.790000000000012\\
2.61778026657819	0.810000000000007\\
2.64870814012224	0.780000000000015\\
2.64862044332909	0.780000000000012\\
2.63814974089962	0.79000000000001\\
2.62765731972519	0.800000000000013\\
2.61730457888168	0.810000000000011\\
2.61722991187443	0.810000000000014\\
2.64821864281531	0.780000000000011\\
2.64813388087689	0.780000000000014\\
2.63766750617534	0.790000000000015\\
2.63758802259359	0.790000000000013\\
2.62718224144677	0.800000000000008\\
2.64765199651158	0.780000000000015\\
2.63711341138022	0.790000000000013\\
2.64717477638138	0.780000000000011\\
2.6366434664599	0.790000000000012\\
2.6467022067737	0.780000000000011\\
2.63617817425382	0.790000000000012\\
2.64623427411339	0.780000000000012\\
2.64616399561958	0.780000000000012\\
2.63571752131833	0.790000000000012\\
2.64577096496115	0.780000000000013\\
2.64570361122018	0.78000000000001\\
2.63526149434335	0.790000000000009\\
2.64524783505246	0.780000000000007\\
2.63481008015077	0.79000000000001\\
2.64479665397889	0.780000000000013\\
2.64435005499246	0.780000000000012\\
2.63386779958282	0.790000000000013\\
2.65444887314105	0.770000000000011\\
2.65439060166611	0.770000000000007\\
2.64390802521515	0.780000000000012\\
2.63343307204122	0.790000000000008\\
2.6540039920291	0.770000000000015\\
2.65394862743442	0.770000000000009\\
2.64347055189636	0.780000000000012\\
2.64342056286645	0.780000000000014\\
2.57737496579796	0.860000000000013\\
2.57724067051634	0.860000000000014\\
2.60758636214092	0.830000000000011\\
2.60744551729139	0.830000000000012\\
2.59717843156807	0.840000000000014\\
2.57681103303072	0.860000000000012\\
2.57667979635024	0.860000000000009\\
2.60701399980476	0.830000000000009\\
2.60687618308357	0.830000000000015\\
2.59647994058007	0.840000000000013\\
2.58627452141717	0.850000000000012\\
2.60631186016392	0.830000000000009\\
2.59592225564232	0.840000000000012\\
2.60575253202162	0.83000000000001\\
2.60562352851328	0.830000000000009\\
2.59536956920435	0.840000000000009\\
2.58504954599875	0.850000000000015\\
2.6051981823141	0.83000000000001\\
2.60507219840082	0.830000000000013\\
2.60452582778329	0.830000000000013\\
2.59416126299061	0.840000000000009\\
2.58397221176466	0.850000000000015\\
2.6144058823393	0.820000000000013\\
2.61428357982751	0.820000000000014\\
2.60398440069208	0.830000000000012\\
2.58344098555682	0.850000000000004\\
2.61374331901096	0.820000000000009\\
2.60344790131998	0.83000000000001\\
2.60333372771064	0.83000000000001\\
2.58280800056266	0.850000000000015\\
2.61320796409224	0.820000000000009\\
2.60291631401923	0.830000000000013\\
2.60280514937724	0.83000000000001\\
2.59257175088151	0.840000000000013\\
2.58239333693128	0.850000000000014\\
2.61267749949134	0.82000000000001\\
2.61256696300972	0.82000000000001\\
2.6022814650511	0.830000000000012\\
2.59205173627909	0.840000000000009\\
2.5919487220269	0.840000000000013\\
2.61215190978574	0.820000000000009\\
2.61204436820803	0.82000000000001\\
2.60176265943888	0.830000000000008\\
2.59153660757423	0.840000000000011\\
2.59143660657227	0.84000000000001\\
2.58126770130158	0.850000000000038\\
2.61152663052344	0.820000000000009\\
2.60124871740037	0.830000000000012\\
2.60114933492987	0.830000000000013\\
2.59092935949362	0.840000000000013\\
2.61101373488334	0.820000000000008\\
2.60073962394667	0.830000000000009\\
2.6006432406359	0.830000000000009\\
2.59042696591677	0.840000000000006\\
2.58017643437203	0.850000000000011\\
2.61050566636634	0.820000000000013\\
2.61040986357074	0.820000000000014\\
2.60014197769213	0.830000000000011\\
2.5898412104148	0.840000000000011\\
2.61000241020038	0.820000000000015\\
2.60990959276484	0.820000000000011\\
2.59964553144576	0.830000000000012\\
2.58943668050671	0.84000000000001\\
2.58935148375733	0.84000000000001\\
2.60941411735094	0.820000000000011\\
2.59915388738938	0.830000000000012\\
2.59906926085798	0.83000000000001\\
2.58886656456869	0.840000000000013\\
2.60892342288884	0.820000000000012\\
2.59866703115927	0.830000000000013\\
2.59858539475366	0.83000000000001\\
2.58838643859092	0.840000000000013\\
2.60843749508188	0.820000000000012\\
2.59818494853357	0.830000000000012\\
2.59810630002725	0.830000000000009\\
2.58791109170607	0.840000000000008\\
2.60795631977518	0.82000000000001\\
2.60787819316519	0.82000000000001\\
2.59763196263397	0.830000000000008\\
2.60747988295395	0.82000000000001\\
2.60740473075713	0.820000000000012\\
2.59716236866719	0.830000000000012\\
2.60700817074189	0.820000000000009\\
2.60693599082669	0.820000000000014\\
2.59669750435677	0.830000000000011\\
2.58644914621054	0.840000000000012\\
2.61683359557868	0.810000000000012\\
2.61676188977274	0.810000000000017\\
2.60647195967022	0.82000000000001\\
2.5962373560674	0.830000000000011\\
2.61636730298981	0.810000000000012\\
2.61629855630949	0.810000000000013\\
2.60601262371884	0.820000000000007\\
2.59578191029713	0.830000000000009\\
2.59572094716638	0.830000000000011\\
2.61583989797588	0.810000000000009\\
2.60555796953674	0.820000000000014\\
2.61538590139613	0.810000000000014\\
2.60510798381973	0.820000000000011\\
2.60505044904999	0.82000000000001\\
2.61493655332593	0.810000000000011\\
2.61449184065091	0.810000000000012\\
2.567700242577	0.87000000000001\\
2.55764731708168	0.880000000000008\\
2.56713756330048	0.870000000000009\\
2.55708779364198	0.880000000000008\\
2.54709052474066	0.890000000000012\\
2.54696577277551	0.89000000000001\\
2.56657995606822	0.870000000000015\\
2.55653335177182	0.880000000000013\\
2.5564094255107	0.880000000000013\\
2.54641748717193	0.890000000000012\\
2.57612396890764	0.860000000000009\\
2.56602740440199	0.870000000000009\\
2.56590427747281	0.870000000000014\\
2.55598397505358	0.880000000000012\\
2.55586312404509	0.880000000000015\\
2.54587427418544	0.890000000000012\\
2.57557317180777	0.860000000000013\\
2.57545081754377	0.860000000000011\\
2.56547989198814	0.870000000000012\\
2.56535982768482	0.870000000000014\\
2.55532186868068	0.880000000000011\\
2.54533611765561	0.890000000000015\\
2.57502738883396	0.860000000000013\\
2.574908084779	0.860000000000009\\
2.56482039823375	0.870000000000013\\
2.55478564336658	0.880000000000011\\
2.54469336859862	0.890000000000011\\
2.57437034735118	0.860000000000013\\
2.5642859731716	0.870000000000009\\
2.55425443221052	0.880000000000008\\
2.55414557129025	0.880000000000014\\
2.54416835435089	0.89000000000001\\
2.57383758940837	0.860000000000014\\
2.56375653670846	0.870000000000014\\
2.56364842240972	0.870000000000012\\
2.55372821947697	0.880000000000013\\
2.55362242307636	0.880000000000013\\
2.5436483463803	0.890000000000008\\
2.57330979525638	0.860000000000013\\
2.57320240185301	0.860000000000012\\
2.56323207321068	0.870000000000013\\
2.56312701093525	0.870000000000015\\
2.55310425509182	0.880000000000009\\
2.54313332919243	0.890000000000007\\
2.57278694935678	0.860000000000014\\
2.57268259568131	0.860000000000012\\
2.56261055436582	0.870000000000009\\
2.55259105194922	0.880000000000015\\
2.57216771982614	0.860000000000013\\
2.56209903741478	0.870000000000008\\
2.55208279841191	0.880000000000011\\
2.54211820594191	0.89000000000001\\
2.54202671941725	0.890000000000016\\
2.57165775909513	0.86000000000001\\
2.5615924449457	0.870000000000009\\
2.56149930473302	0.87000000000001\\
2.55157947939215	0.88000000000001\\
2.55148869930936	0.880000000000007\\
2.54161806963989	0.890000000000013\\
2.54152964778198	0.890000000000014\\
2.57115269844575	0.86000000000001\\
2.57106022785989	0.860000000000009\\
2.56109076197055	0.870000000000012\\
2.5610006639721	0.870000000000009\\
2.55108107994944	0.880000000000012\\
2.5509933520089	0.880000000000011\\
2.57065252298342	0.860000000000013\\
2.57056308243724	0.860000000000011\\
2.56059397364798	0.870000000000013\\
2.56050691545603	0.870000000000011\\
2.55058758528873	0.880000000000011\\
2.55050290708947	0.880000000000015\\
2.57015721795981	0.860000000000011\\
2.57007080507495	0.860000000000015\\
2.56001804452635	0.870000000000012\\
2.55001734993734	0.880000000000008\\
2.56958338120705	0.860000000000009\\
2.55953403666737	0.870000000000017\\
2.56910079640989	0.860000000000013\\
2.55905487750451	0.870000000000011\\
2.56862303640051	0.860000000000012\\
2.56815008703493	0.860000000000011\\
2.56807854465321	0.860000000000018\\
2.528356645701	0.910000000000013\\
2.51850652940971	0.920000000000013\\
2.50870596366056	0.930000000000011\\
2.52780088844077	0.910000000000009\\
2.5276775214359	0.910000000000014\\
2.51795354905507	0.920000000000009\\
2.51783241718997	0.920000000000012\\
2.50815567774536	0.930000000000009\\
2.52725026194149	0.91000000000001\\
2.5271300064062	0.910000000000012\\
2.51740571163251	0.920000000000007\\
2.51728770174429	0.920000000000009\\
2.50761054753558	0.930000000000009\\
2.50749478260221	0.93000000000001\\
2.53647714112069	0.900000000000014\\
2.52670474976111	0.910000000000008\\
2.52658760283438	0.910000000000011\\
2.51686300073288	0.92000000000001\\
2.51674810996325	0.920000000000012\\
2.50707055664846	0.930000000000008\\
2.50695792150019	0.930000000000009\\
2.53593692450065	0.900000000000011\\
2.52605029448194	0.910000000000009\\
2.51621362563977	0.92000000000001\\
2.50642618068124	0.930000000000006\\
2.52551806526921	0.910000000000009\\
2.51568423272458	0.920000000000011\\
2.50589954412028	0.93000000000001\\
2.53487167774066	0.900000000000013\\
2.52499089927338	0.910000000000008\\
2.52488585059364	0.910000000000011\\
2.51515991532429	0.920000000000011\\
2.51505715737294	0.92000000000001\\
2.50537799594716	0.93000000000001\\
2.52446878072674	0.910000000000006\\
2.52436682984589	0.910000000000012\\
2.51464065769958	0.920000000000016\\
2.51454100807414	0.920000000000013\\
2.53372540611458	0.900000000000012\\
2.52395169401482	0.91000000000001\\
2.5238528382947	0.910000000000011\\
2.5141264442634	0.920000000000013\\
2.51402990032657	0.920000000000012\\
2.53321345104262	0.900000000000011\\
2.52334386051662	0.910000000000014\\
2.52283988123744	0.910000000000009\\
2.54103750401332	0.890000000000011\\
2.49950707222624	0.940000000000011\\
2.48026355921209	0.960000000000008\\
2.47077140309612	0.97000000000001\\
2.47064947651245	0.970000000000015\\
2.49895421637039	0.940000000000012\\
2.4797125126472	0.960000000000013\\
2.47959434926142	0.960000000000014\\
2.49840654609106	0.940000000000011\\
2.47916668292208	0.960000000000015\\
2.47905168781932	0.960000000000015\\
2.49786404486558	0.940000000000012\\
2.4972163169912	0.940000000000012\\
2.4966872427278	0.940000000000016\\
1.83572714544706	2.20000000000001\\
1.82483437136024	2.21000000000001\\
1.82327096331757	2.21000000000003\\
1.85297210926145	2.19000000000001\\
1.85137119466752	2.19000000000001\\
1.84200580200239	2.20000000000001\\
1.84041467653825	2.20000000000001\\
1.8294858871876	2.21000000000001\\
1.82790899718866	2.21000000000001\\
1.81412761758762	2.21000000000001\\
1.82022718514492	2.21000000000001\\
1.81867720784131	2.21000000000001\\
1.81241604273958	2.22000000000001\\
1.8170179888026	2.22000000000001\\
1.81545533853532	2.22000000000001\\
};
\addlegendentry{Feasible space}

\addplot [only marks, mark=o, mark options={fill,color=orange}, mark size=2.000pt, draw=orange]
  table[row sep=crcr]{%
1.81892075780894	2.18962373568727\\
1.81892495835422	2.18960794491613\\
1.81893171368083	2.18957750715447\\
1.81892827376958	2.18958767492776\\
1.81895325084744	2.18949144076418\\
1.81896134291105	2.18946148713668\\
1.8189742947643	2.18941158037776\\
1.81899021141651	2.18934731805818\\
1.81900381692902	2.18929612098761\\
1.81900777447018	2.1892806707062\\
1.81904578323636	2.18912513669776\\
1.81905781160609	2.1890819229088\\
1.8190860812044	2.1889667511441\\
1.8191047879214	2.1888931199548\\
1.81913272587747	2.18878043272629\\
1.81918492268261	2.18857376292911\\
1.81920316006356	2.18849533888222\\
1.81927587755144	2.18821092781867\\
1.81933335679731	2.18798224602586\\
1.81939834619114	2.1877211809325\\
1.81946556004113	2.18745891256043\\
1.8195479349228	2.18712914139555\\
1.81962313956248	2.18683134998369\\
1.81969938497607	2.18653035214582\\
1.81978493154529	2.18618987552358\\
1.81992053604556	2.18565540649816\\
1.82005561604062	2.18512142970699\\
1.82017029073776	2.18466971406325\\
1.82033439911097	2.18402403319201\\
1.82054852100407	2.18318198308645\\
1.82075506229348	2.18237245006449\\
1.82096033708597	2.18157125876573\\
1.82122159340835	2.18055227957989\\
1.8215143212897	2.17941404987437\\
1.82184010759576	2.17815105745081\\
1.82221969712934	2.17668014271693\\
1.82260401126486	2.17520752100875\\
1.82307355865577	2.17340882530719\\
1.82360834445851	2.17136732265625\\
1.82417000660352	2.16924538430929\\
1.82481379710422	2.16682111313817\\
1.82554145068057	2.16410058411924\\
1.82636479277272	2.16104568393168\\
1.82728549668676	2.15765906662847\\
1.86736872338593	2.11267037083273\\
1.89952759653243	2.07295784713198\\
1.90300434396129	2.06194469824852\\
1.90699256459682	2.04959547873509\\
1.91156149243379	2.03579089489245\\
1.91678045780914	2.02043353703646\\
1.92286903000549	2.00300623450348\\
1.92988661659004	1.98351266895692\\
1.93812472327155	1.96132979243881\\
1.94745045445243	1.93705001911278\\
1.95813734263336	1.91016473907761\\
1.97044927879872	1.88027335878189\\
1.98468301534335	1.84696599676852\\
2.00112044815694	1.8099371613426\\
2.02002093683879	1.76898819643083\\
2.04161997590878	1.7240140831513\\
2.06628566358684	1.67467386111847\\
2.09414592168821	1.62114102152502\\
2.12547130271626	1.56332391884563\\
2.16092069276053	1.50045827986238\\
2.20032560526134	1.43330719829461\\
2.24347567299384	1.36258318250042\\
2.29043705623208	1.28847766858587\\
2.34104013312826	1.21151386502207\\
2.39494863192228	1.13239048331079\\
2.45173529501334	1.05185014057546\\
2.51040735834326	0.971306686728257\\
2.57018427496479	0.891748052266717\\
2.63136083603894	0.812685675989234\\
2.6493991560134	0.789790056351652\\
2.64928046109328	0.789978488044334\\
2.64942432507615	0.789772323626789\\
2.6494482671972	0.789733499290631\\
2.64947386614599	0.789695067651611\\
2.6494792124177	0.789688599375487\\
2.64948170449375	0.789684581216013\\
2.64948001880956	0.789685266155609\\
2.64948289382882	0.789682142487654\\
2.64951302932859	0.789653518258473\\
2.64983099744487	0.789345122488116\\
2.64977177170475	0.789394871751561\\
2.65398598324978	0.7851679707819\\
2.66295168610387	0.776199895427962\\
2.67383532215047	0.765461275899108\\
2.68204826174415	0.757364606106767\\
2.68978003930779	0.749800476445186\\
2.69689653639939	0.742885844265427\\
2.70337697545023	0.736627105214789\\
2.70924594549421	0.730989092751428\\
2.71454406873653	0.725923572938136\\
2.71931649753507	0.721379959690296\\
2.72360840787954	0.717309268245314\\
2.72744623123102	0.713681133930387\\
2.73089135042661	0.710434060838783\\
2.73398166124157	0.707529269023047\\
2.73675155052544	0.704931953685095\\
2.73923258253522	0.702610524670769\\
2.74145375709751	0.700536252999293\\
2.74344138625238	0.69868328914626\\
2.74521900502812	0.69702866210045\\
2.74680818350357	0.695551474486547\\
2.7482284090555	0.694232957277408\\
2.74949725832829	0.693056269233732\\
2.75063056072434	0.692006313102688\\
2.75164255485065	0.69106956430192\\
2.75254603443735	0.690233914615246\\
2.7533524840922	0.68948852987567\\
2.7540722040129	0.688823721223461\\
2.75471442662818	0.688230826088198\\
2.75528742066755	0.687702104019626\\
2.75579858986584	0.687230637776531\\
2.75625455642051	0.686810252126248\\
2.7566612437169	0.686435431942144\\
2.75702394801186	0.686101253002601\\
2.75734740275132	0.685803319882427\\
2.75763583647171	0.685537710463499\\
2.75789302542147	0.685300925969583\\
2.75812234243848	0.685089843952579\\
2.7583267988722	0.684901678715459\\
2.75850908204528	0.684733946417943\\
2.75867159146533	0.684584430171608\\
2.75881646653627	0.68445115506803\\
2.75894561639528	0.684332359561895\\
2.75906074719999	0.684226469308663\\
2.75916337600322	0.684132086211449\\
2.75925485934541	0.684047959776783\\
2.75933640666071	0.683972975493182\\
2.75940909580586	0.683906140544342\\
2.75947388702324	0.683846570994978\\
2.75953163869591	0.683793476207189\\
2.75958311491082	0.683746152942372\\
2.75962899673085	0.683703974439158\\
2.75966989271311	0.683666380503372\\
2.75970634314957	0.683632874375616\\
2.75973883190138	0.683603010697672\\
2.75976778912713	0.68357639381772\\
2.7597935983582	0.68355267111492\\
2.75981660168843	0.683531527929534\\
2.75983710393199	0.683512683978895\\
2.75985537722715	0.68349588888979\\
2.75987166444478	0.683480919294507\\
2.75988618046782	0.683467577881931\\
2.75989911835359	0.683455686971245\\
2.75991064915652	0.683445089475225\\
2.75992092677375	0.683435643701427\\
2.75993008633291	0.6834272256349\\
2.75993824962915	0.683419723366501\\
2.75994552614083	0.683413035873935\\
2.75995201132338	0.683407075693835\\
2.75995779044461	0.683401764673447\\
2.75996294140655	0.683397030892381\\
2.75996753309276	0.683392810906827\\
2.7599716243711	0.683389051085545\\
2.75997527131675	0.683385699475552\\
2.75997852161835	0.683382712395921\\
2.75998141847486	0.683380050198447\\
2.759984000043	0.683377677782907\\
};
\addplot [only marks, mark=x, mark options={fill,color=red}, mark size=2.000pt, draw=red]
  table[row sep=crcr]{%
1.81988362779747	2.18579588179932\\
1.82000690579878	2.18530989346017\\
1.82012268198041	2.18484529757568\\
1.82029511213006	2.1841670580763\\
1.82046059272898	2.18352441137806\\
1.82068758450166	2.18263114806959\\
1.82091368870734	2.18174895409501\\
1.82116691010069	2.18075909304085\\
1.82145878399201	2.17962446953062\\
1.82178093818909	2.17837560388528\\
1.82214525443349	2.17696888620239\\
1.82254753713217	2.17541636014163\\
1.82300989062485	2.17364818399554\\
1.82352764937949	2.17167219491994\\
1.82411056789329	2.16946295684121\\
1.82477718662764	2.16694974759006\\
1.82551007321033	2.16420609145085\\
1.82635880260866	2.16105353371129\\
1.82730514186241	2.15756856187636\\
1.82838636555857	2.15362200189017\\
1.82961713008598	2.14917455914446\\
1.83099605794875	2.14424988040738\\
1.83256195086376	2.13872497756996\\
1.83431813853278	2.13261350720151\\
1.83632566539712	2.12572767986047\\
1.83862035548381	2.11798303845917\\
1.84124376620134	2.10928343848176\\
1.84423367368126	2.09955551599466\\
1.84764828397023	2.08867223320952\\
1.85155543623722	2.07649216909767\\
1.85602504449206	2.06288642903903\\
1.86114687458826	2.04768644577276\\
1.86701053836104	2.03074901413893\\
1.87373549094435	2.01187322300702\\
1.88143891194801	1.99089218345904\\
1.89026565568434	1.96759576845402\\
1.90037980002515	1.94177355237945\\
1.91192700343172	1.91327339136765\\
1.92513614665728	1.8818082152414\\
1.94016948101103	1.84725737729677\\
1.95724512422861	1.80943666080264\\
1.97662246113271	1.76809148271332\\
1.99846128252798	1.72321770313499\\
2.02296563204253	1.67473293594559\\
2.05028199597852	1.62268199601014\\
2.08056313024681	1.5670901837339\\
2.11383579739861	1.50821192116286\\
2.15007422536708	1.44635161037161\\
2.18917111160373	1.38190841603882\\
2.23094557326381	1.31534687421092\\
2.27509158690757	1.24726563221928\\
2.32124474998338	1.17827990245922\\
2.36901009331305	1.10898171940818\\
2.41798364034105	1.03991545173842\\
2.46043117827847	0.981524885641722\\
2.46045429173633	0.981493598330984\\
2.46045921933231	0.981486924957996\\
2.47858425347872	0.960404748419334\\
2.52120786304039	0.911802690279103\\
2.56357409619195	0.864758528542011\\
2.60431877753208	0.820617649011727\\
2.63464913266995	0.788414511785537\\
2.63497777954671	0.788066405305074\\
2.63498535755305	0.788057797379164\\
2.63494461293109	0.788103304381832\\
2.63496070902307	0.788085793198943\\
2.63497456742431	0.788070274660219\\
2.63498072768489	0.788063274405733\\
2.63498335251952	0.788060253205158\\
2.63498448500193	0.788058938348992\\
2.63498503091713	0.788058301178478\\
2.63498531342514	0.788057974230181\\
2.63498548071986	0.788057784572671\\
2.63498538724676	0.788057897070243\\
2.63498550396684	0.788057769862863\\
2.63498570170037	0.78805755930691\\
2.63498575773024	0.788057492751821\\
2.63498575351636	0.788057509008212\\
2.63498571789296	0.788057508177068\\
2.63498572892925	0.788057488961615\\
2.63498580076142	0.788057426493355\\
2.63498574293288	0.788057462648939\\
2.63498574656302	0.788057454581152\\
2.63498575017269	0.788057447005015\\
2.63498575257382	0.788057441267961\\
2.63498575413219	0.788057436199348\\
2.63498584057725	0.788057378520018\\
2.63498575579338	0.788057428588881\\
2.63498575678952	0.788057424862724\\
2.63498585427138	0.788057362348573\\
2.63498575624709	0.78805742138005\\
2.63498586036457	0.788057353637792\\
2.63498575591163	0.788057418260772\\
2.6349857554196	0.788057417213931\\
2.634985755159	0.78805741608419\\
2.63498575280524	0.788057417526667\\
2.63498575396559	0.788057414982473\\
2.63498575297815	0.788057415149189\\
2.63498575271304	0.788057414660462\\
2.63498587700903	0.788057334274381\\
2.63498587836554	0.78805732969015\\
2.6349857507389	0.788057414742143\\
2.63498575036615	0.788057414464457\\
2.63498574953102	0.788057414843943\\
2.6349857495477	0.788057414302905\\
2.63498574876989	0.788057414784501\\
2.63498574869635	0.788057414379808\\
2.63498574863037	0.788057414161244\\
2.63498574766282	0.788057415089068\\
2.63498588567555	0.788057321933785\\
2.63498574759276	0.788057414605555\\
2.63498574762569	0.788057414264478\\
2.63498574718087	0.788057414592863\\
2.63498574664883	0.788057414902435\\
2.63498574702318	0.788057414287952\\
2.63498574646334	0.788057414907877\\
2.63498574629444	0.788057415090598\\
2.63498588604083	0.788057327824341\\
2.63498574621494	0.788057414783919\\
2.63498574620469	0.78805741476296\\
2.63498574626633	0.788057414502373\\
2.63498574590383	0.78805741504187\\
2.63498574623057	0.788057414504772\\
2.63498574593255	0.788057414701225\\
2.63498588681125	0.78805740380987\\
2.63498574566026	0.788057414991674\\
2.63498574504113	0.788057415693832\\
2.63498588644621	0.788057317698592\\
2.63498574574667	0.788057414813191\\
2.63498588753074	0.788057381092911\\
2.6349857454929	0.788057414987468\\
2.63498588876214	0.788057338468545\\
2.63498588688407	0.788057319701389\\
2.6349857455385	0.788057414914942\\
2.63498574541492	0.788057415009674\\
2.63498574553452	0.78805741483414\\
2.63498588886797	0.788057317780593\\
2.63498588660752	0.788057316984575\\
2.63498574544129	0.788057414978533\\
2.63498574564914	0.788057414722962\\
2.6349857454317	0.788057414875169\\
2.63498574537876	0.788057415031883\\
2.6349858884307	0.788057312734195\\
2.63498574530366	0.788057415179662\\
2.63498591105828	0.788058291809659\\
2.63498574524312	0.788057415070806\\
2.63498574489487	0.788057415615587\\
2.63498574551915	0.788057414988163\\
2.63498574564394	0.788057414569529\\
2.63498588900602	0.788057324577112\\
2.63498574537875	0.788057414921803\\
2.63498588685762	0.788057316607271\\
2.63498574484706	0.788057415551375\\
2.63498574500099	0.788057415494201\\
2.63498574500109	0.788057415437942\\
2.63498574483487	0.788057415660941\\
2.63498574446541	0.788057416066633\\
2.63498588911722	0.788057317596105\\
2.63498588907798	0.788057322011202\\
2.63498574521645	0.788057415151992\\
2.634985745424	0.788057414905382\\
};
\addplot  [only marks, mark=square, mark options={fill,color=blue}, mark size=1.500pt, draw=blue]
  table[row sep=crcr]{%
1.81941534953568	2.18764679780193\\
1.81948112544435	2.18739237845754\\
1.81953053103747	2.18719789479509\\
1.81964295689422	2.18674683912952\\
1.81973597566132	2.18637960136028\\
1.8198385870711	2.18597682752387\\
1.8199465059282	2.18554674022875\\
1.82006474294856	2.18508455722492\\
1.820219722783	2.18447039258412\\
1.82038311756976	2.18383138640757\\
1.82057948082741	2.18306059515289\\
1.82077755380993	2.18228355605358\\
1.82100349506273	2.18140001245064\\
1.82125664714817	2.18041255004346\\
1.82153306649603	2.17933741843517\\
1.82183027398882	2.17818413609761\\
1.82219527244548	2.17677556052897\\
1.82257554318564	2.17531152418274\\
1.82299835206908	2.1736912355536\\
1.82347330290629	2.17188005218017\\
1.82400774714969	2.16985066768184\\
1.82458235818391	2.16768259318755\\
1.82522939076638	2.16525628695693\\
1.82594146448058	2.1626006042734\\
1.82665980286974	2.15994142286471\\
1.82749021591475	2.15688953384314\\
1.82842421315384	2.15348613181667\\
1.82940500208916	2.14994035109695\\
1.83048883849619	2.14605867785913\\
1.83165619890569	2.14191755506886\\
1.83290245329239	2.13753897796717\\
1.83422405290242	2.13294786227767\\
1.8356289551134	2.12811753874508\\
1.83710884312743	2.12308593466974\\
1.83866050937504	2.11787004688813\\
1.84028617699616	2.11246788841474\\
1.84196442463979	2.10695884445543\\
1.84369511236608	2.10134441607233\\
1.8454733118416	2.09564447732326\\
1.84728177869819	2.08992337704243\\
1.84911483784526	2.08419613206362\\
1.85096154866206	2.07850252067975\\
1.85281415440308	2.0728712273412\\
1.85466737197291	2.06732629734678\\
1.85652035692317	2.06188263766736\\
1.85837736201263	2.05654444927557\\
1.86026857768694	2.05128543149431\\
1.86223235135051	2.04605306529343\\
1.86436800648105	2.04072486288512\\
1.86688562013411	2.03502816647238\\
1.87027611631306	2.02832351958804\\
1.87576425957984	2.01902234627851\\
1.88647554479269	2.00310871795558\\
1.90879735098729	1.97236196502121\\
1.94629482057603	1.92191001076016\\
1.97863870718157	1.8770411311902\\
1.99626611174804	1.85046997259248\\
2.00707669425904	1.83277776487011\\
2.01495964134869	1.81917648382546\\
2.02125894786326	1.8079667733528\\
2.02651943660591	1.7984311168956\\
2.03102188626192	1.79017412960774\\
2.03492281728822	1.78296419678131\\
2.0383352500711	1.77662581844568\\
2.04133593849797	1.77103259181776\\
2.04398278361097	1.7660846929854\\
2.04632342101154	1.76169916340225\\
2.04839766875914	1.75780638561803\\
2.05023634271729	1.75435165373029\\
2.05186770434986	1.75128369370986\\
2.05331723680403	1.74855549252758\\
2.05460597730517	1.74612826655516\\
2.05575239595156	1.74396789884173\\
2.05677280993224	1.74204408689798\\
2.05768160629992	1.74033004878436\\
2.05849126545768	1.73880284043112\\
2.05921180246421	1.73744363615243\\
2.05985385015521	1.73623210396683\\
2.06042844620882	1.73514722270821\\
2.06094677832316	1.73417830069375\\
2.06140686295983	1.73331304834289\\
2.06182190228344	1.73253201076858\\
2.06219355914735	1.73183620503882\\
2.06252181144983	1.73122288938739\\
2.06280770364919	1.73068787996435\\
2.06305881510833	1.7302168365759\\
2.06327943154237	1.72980194479772\\
2.06347392543719	1.72943541914448\\
2.06364613581784	1.72911072237958\\
2.063799613369	1.7288223685205\\
2.06393678433286	1.72856386940477\\
2.06406849311976	1.72832387543287\\
2.06419321064595	1.72810177708238\\
2.06430746624844	1.72790069828553\\
2.06441059506956	1.72772015082182\\
2.06450547886746	1.72755621037603\\
2.06459478513244	1.72740513246328\\
2.06468050625721	1.72726413279688\\
2.06476594160558	1.72712872472517\\
2.06485354860961	1.72699566483614\\
2.06494767790862	1.7268598432922\\
2.06505445709316	1.72671441747386\\
2.0651811040046	1.72655151135271\\
2.06533419122635	1.72636399245052\\
2.06551802627419	1.7261471310982\\
2.06572771037176	1.72590535487961\\
2.06601475100626	1.72558769586648\\
2.06501192539074	1.7265729265966\\
2.06515357862456	1.72641127329117\\
2.06525645779339	1.72628972025268\\
2.06540500185474	1.72612251183857\\
2.06556694859219	1.7259424360289\\
2.06575311284234	1.72573845376883\\
2.0659407928487	1.72553371897398\\
2.06614556318724	1.72531232003248\\
2.06634044087867	1.72510185452131\\
2.06653753285296	1.72488993107074\\
2.06673155096476	1.72468193010989\\
2.06691174325779	1.72448885568471\\
2.06708523982019	1.72430335824639\\
2.06724742981422	1.72413013223518\\
2.06739687509295	1.72397060435161\\
2.06753895087928	1.72381922110677\\
2.0676691663671	1.72368054942493\\
2.06778919280654	1.72355282059719\\
2.06788721684376	1.72344810712582\\
2.06798345701386	1.72334564567103\\
2.06807503932497	1.72324835083118\\
2.0681535018607	1.72316484549081\\
2.0682271594048	1.72308658172302\\
2.06828827323918	1.72302146858238\\
2.06835133217381	1.72295461635483\\
2.06840135707897	1.72290135572923\\
2.06844995445653	1.72284976022808\\
2.06848779999196	1.7228093780025\\
2.06853268236066	1.72276196120319\\
2.06856040442891	1.72273226922058\\
2.06859243352727	1.72269830693638\\
2.06861909364962	1.72266996543327\\
2.06864480667918	1.72264270289002\\
2.06866489210007	1.72262130760563\\
2.06868699169282	1.72259793614882\\
2.06870171071737	1.72258220579258\\
2.06871925235581	1.72256365419093\\
2.06875272065681	1.72252887795731\\
2.06874762226025	1.7225336079049\\
2.06875454495921	1.72252609703435\\
2.06877018021729	1.72250972051802\\
2.06877523440458	1.72250420505144\\
2.06879654503096	1.72248209673088\\
2.06880151161162	1.72247674211648\\
2.06879412048146	1.7224840686644\\
2.06880014880436	1.72247768731174\\
2.06880367885208	1.7224738813434\\
2.0688139076934	1.72246324071644\\
2.06881210732178	1.72246493689445\\
2.06881534099355	1.72246148910618\\
2.06882087980993	1.72245570305758\\
2.0688226458907	1.72245378568159\\
2.06882745825966	1.72244876529326\\
2.0688282095431	1.72244790930629\\
};
\addplot [color=black, line width=0.15pt,solid, every mark/.append style={solid, fill=blue}, mark=triangle*,     mark size=4.0pt]
  table[row sep=crcr]{%
2.4605	0.9815\\
};
%\addlegendentry{Local optimum \, \,}

\addplot [color=black, line width=0.15pt,solid, every mark/.append style={solid, fill=green}, mark=diamond*,     mark size=4.0pt]
  table[row sep=crcr]{%
1.8143		2.2087\\
};
%\addlegendentry{Global optimum}
\end{axis}
\end{tikzpicture}%

==> Figures/Comp_IPOPT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
unbounded coords=jump,
xmin=0.679091189025038,
xmax=3.39982851621398,
xtick={1,2,3},
ytick={-300,-200,-100,0,100},
xticklabels={{DC-OPF},{QC},{SDP}},
ymin=-351,
ymax=101,
axis background/.style={fill=white},
ymajorgrids,
title style={font=\bfseries},
title={IPOPT},
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	24.5456729613294\\
1	43.1788911376022\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	24.1105896494548\\
2	45.2981544484317\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	31.5542207406039\\
3	53.8790188564509\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-36.988445814543\\
1	6.96403133241464\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-228.218875217656\\
2	-11.1956484887242\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-103.183098380315\\
3	1.29268002921963\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	43.1788911376022\\
1.1125	43.1788911376022\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	45.2981544484317\\
2.1125	45.2981544484317\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	53.8790188564509\\
3.1125	53.8790188564509\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	-36.988445814543\\
1.1125	-36.988445814543\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	-228.218875217656\\
2.1125	-228.218875217656\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	-103.183098380315\\
3.1125	-103.183098380315\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	6.96403133241464\\
0.775	24.5456729613294\\
1.225	24.5456729613294\\
1.225	6.96403133241464\\
0.775	6.96403133241464\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	-11.1956484887242\\
1.775	24.1105896494548\\
2.225	24.1105896494548\\
2.225	-11.1956484887242\\
1.775	-11.1956484887242\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	1.29268002921963\\
2.775	31.5542207406039\\
3.225	31.5542207406039\\
3.225	1.29268002921963\\
2.775	1.29268002921963\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	16.6851115181367\\
1.225	16.6851115181367\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	12.7578162315507\\
2.225	12.7578162315507\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	15.4552642915663\\
3.225	15.4552642915663\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	-811.756163636391\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	-474.5285414014\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Comp_KNITRO_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
unbounded coords=jump,
xmin=0.514202361485697,
xmax=3.41189821402026,
xtick={1,2,3},
ytick={-300,-200,-100,0,100},
xticklabels={{DC-OPF},{QC},{SDP}},
ymin=-351,
ymax=101,
ylabel style={font=\color{white!15!black}},
ylabel={(\%)},
axis background/.style={fill=white},
ymajorgrids,
title style={font=\bfseries},
title={KNITRO},
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	17.3531628832906\\
1	83.4079287851067\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	11.8028807726033\\
2	86.2334639860716\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	14.5950238733028\\
3	76.5561874669014\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-55.7915152405076\\
1	-4.16069514679898\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-290.088264179118\\
2	-27.4473735356621\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-330.928449384286\\
3	-37.0853758885207\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	83.4079287851067\\
1.1125	83.4079287851067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	86.2334639860716\\
2.1125	86.2334639860716\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	76.5561874669014\\
3.1125	76.5561874669014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	-55.7915152405076\\
1.1125	-55.7915152405076\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	-290.088264179118\\
2.1125	-290.088264179118\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	-330.928449384286\\
3.1125	-330.928449384286\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	-4.16069514679898\\
0.775	17.3531628832906\\
1.225	17.3531628832906\\
1.225	-4.16069514679898\\
0.775	-4.16069514679898\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	-27.4473735356621\\
1.775	11.8028807726033\\
2.225	11.8028807726033\\
2.225	-27.4473735356621\\
1.775	-27.4473735356621\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	-37.0853758885207\\
2.775	14.5950238733028\\
3.225	14.5950238733028\\
3.225	-37.0853758885207\\
2.775	-37.0853758885207\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	6.95688423788767\\
1.225	6.95688423788767\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	-2.15910849713665\\
2.225	-2.15910849713665\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	-9.94038272663009\\
3.225	-9.94038272663009\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	-20498.2236194182\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	-1174.12487241664\\
2	-768.741759474679\\
2	-579.311004794395\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	-4069.3973839057\\
3	-941.584304002758\\
3	-717.705983003074\\
3	-657.830827301077\\
3	-568.137083245191\\
3	-470.439159443954\\
3	-407.163239383654\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Comp_KNITRO_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
unbounded coords=jump,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{DC-OPF},{QC},{SDP}},
ymin=-251,
ymax=101,
ylabel style={font=\color{white!15!black}},
ylabel={(\%)},
ymajorgrids,
%title style={font=\bfseries},
%title={KNITRO (SQP)},
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	23.0658698430202\\
1	51.0442621566799\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	19.1215737900681\\
2	57.2982989154934\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	28.0932519530697\\
3	54.2929280715077\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-205.906206346279\\
1	-17.8918779887412\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-183.534392271898\\
2	-31.9808248266279\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-239.762334980438\\
3	-31.4848999248443\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	51.0442621566799\\
1.1125	51.0442621566799\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	57.2982989154934\\
2.1125	57.2982989154934\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	54.2929280715077\\
3.1125	54.2929280715077\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	-205.906206346279\\
1.1125	-205.906206346279\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	-183.534392271898\\
2.1125	-183.534392271898\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	-239.762334980438\\
3.1125	-239.762334980438\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	-17.8918779887412\\
0.775	23.0658698430202\\
1.225	23.0658698430202\\
1.225	-17.8918779887412\\
0.775	-17.8918779887412\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	-31.9808248266279\\
1.775	19.1215737900681\\
2.225	19.1215737900681\\
2.225	-31.9808248266279\\
1.775	-31.9808248266279\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	-31.4848999248443\\
2.775	28.0932519530697\\
3.225	28.0932519530697\\
3.225	-31.4848999248443\\
2.775	-31.4848999248443\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	2.44705677874196\\
1.225	2.44705677874196\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	6.39328857991511\\
2.225	6.39328857991511\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	11.8734318197461\\
3.225	11.8734318197461\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	-1019.48517197161\\
1	-1002.7148968792\\
1	-977.191637356411\\
1	-842.383769931965\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	-1167.73531107189\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	-1123.44178887519\\
3	-837.126271662598\\
3	-598.780258219323\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Constr_Viol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4cm,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{DC},{QC},{SDP}},
ymin=-1,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Constraints violated (\%)},
axis background/.style={fill=white},
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.21979437844146\\
1	16.1290322580645\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	2.93989251991598\\
2	13.2372214941022\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.72375544552876\\
3	15.4652686762779\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	1.57296625329735\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	1.25422668829035\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0.802847414976811\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	16.1290322580645\\
1.1125	16.1290322580645\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	13.2372214941022\\
2.1125	13.2372214941022\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	15.4652686762779\\
3.1125	15.4652686762779\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0\\
1.1125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0\\
2.1125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0\\
3.1125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	1.57296625329735\\
0.775	4.21979437844146\\
1.225	4.21979437844146\\
1.225	1.57296625329735\\
0.775	1.57296625329735\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	1.25422668829035\\
1.775	2.93989251991598\\
2.225	2.93989251991598\\
2.225	1.25422668829035\\
1.775	1.25422668829035\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	0.802847414976811\\
2.775	2.72375544552876\\
3.225	2.72375544552876\\
3.225	0.802847414976811\\
2.775	0.802847414976811\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	2.4076921278163\\
1.225	2.4076921278163\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	1.97955259865108\\
2.225	1.97955259865108\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	1.54917110917608\\
3.225	1.54917110917608\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Dist_QC_SDP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.45cm,
height=5cm,
xmode=log,
xmin=1e-06,
xmax=100,
xtick = {1e-06, 1e-04, 1e-02, 1e00, 1e02},
xlabel style={font=\color{white!15!black}},
xlabel={Optimality gap (\%)},
ymin=0.1,
ymax=100,
ytick = {0.1, 1, 10, 100},
yticklabels={0.1, 1, 10, $10^2$},
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={Average distance (\%)},
axis background/.style={fill=white},
xminorticks=true,
xminorgrids = true,
xmajorgrids = true,
xminorgrids = true,
ymajorgrids = true,
scaled y ticks=false,
legend style={legend pos = north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.109078537812735	1.02174423863648\\
0.0120340035907329	0.396787452564712\\
0.055670455720358	0.890377334723706\\
0.386009961925471	7.82189752457966\\
10.7785646761365	9.39113590031756\\
0.480564624406921	4.96129797299161\\
0.455152464005582	2.07131243302707\\
0.0305131507658318	0.745198650817912\\
0.730476600635621	7.45523838534879\\
2.19009979552861	7.02993622560367\\
7.53983139358844	10.8193841679925\\
0.119502671685545	12.9111177601128\\
0.00335014157012425	0.258115811190433\\
3.80369351791656	14.6715247381257\\
2.55386483398785	2.83118054753895\\
5.38048711888349	3.9655702160603\\
1.67395000554676	8.61740080877595\\
2.39149599135425	4.99851721002041\\
1.81118251811911	17.4100132508903\\
0.114026069449003	4.27456235042897\\
2.21135372336195	7.04559605329256\\
0.989623402296724	6.24469543243165\\
0.287933842860932	2.43392553713752\\
0.245048381476742	2.31377170954731\\
0.355387078381275	4.18466224007214\\
0.317449287658245	2.37932775709959\\
0.115652809681488	8.81069659919232\\
1.42742298810131	7.3495417350073\\
0.101009724065504	5.01369647019325\\
1.06506792875267	3.33541703540283\\
0.978021487393987	5.28491306941936\\
0.532909339883203	4.03426882244279\\
1.76801515406821	2.29395135201166\\
13.0052838978833	10.484317191552\\
44.6009306644326	19.5244638367425\\
2.75440256655376	11.8303198066111\\
3.72403762600474	9.51642865919347\\
1.56919250196695	7.98737398934477\\
0.0743522084170167	2.27674322326817\\
11.0615526210842	7.09652342275984\\
8.12653333452742	11.569560748592\\
28.6267563697924	19.2988536159544\\
5.43793440214143	6.20196985162746\\
7.17452375762347	12.6264467401025\\
0.0195941965142055	0.346148531162441\\
0.792351185219442	10.0638192569549\\
0.875335636921482	3.71505437113071\\
0.0742313509582648	0.9334551198908\\
0.9246761922034	5.39792413748264\\
0.846428135423893	5.64385609345438\\
0.281104601098514	7.6048575540383\\
0.432087060638009	3.94913638871486\\
1.9520263939936	7.4980225055429\\
1e-06	8.56711255915934\\
12.9667775608613	8.00518786010888\\
3.66244224368891	12.1484376745263\\
1e-06	10.7386612507022\\
1e-06	9.18307170650733\\
0.210263397836719	5.25739097556587\\
2.30352699888131	7.88139524135897\\
0.179846512572612	3.31294407117804\\
1.31131702808683	2.96190376593138\\
1e-06	7.30729822126058\\
24.1419865650632	10.2179970779853\\
7.15710074326212	14.0183112895318\\
2.92704451303031	9.17853487429662\\
2.31339577853624	9.59520346108254\\
0.407559419575632	10.1944935259739\\
3.41015716487523	4.15667019619516\\
0.19001070276109	2.35848044623459\\
0.828492189730579	7.44232840171105\\
2.53419739648274	7.91627473315535\\
0.817550451278348	8.28237901716269\\
9.47915864084228	10.3868886184151\\
8.01663314506471	9.7084863723596\\
1.04110134555659	12.6164240332245\\
0.00304074724752912	0.372616352994496\\
5.23507062302724	15.5380741929272\\
2.35357538786833	2.47232324018117\\
7.89467546360989	2.61857821065836\\
6.25526319718693	12.0931654037931\\
2.36214024873803	5.13897163722136\\
2.72321155771984	14.1581643187247\\
0.405396988278184	3.55174668746292\\
2.17243615326042	6.99036720172414\\
2.15117946820135	7.56244856828531\\
1.52704508302259	12.246461992522\\
1.92027508946965	14.8770357735208\\
1.99971451990063	12.568745930428\\
1.67190764996117	14.1192173675371\\
0.270935816007167	10.3993465973762\\
2.38916972626324	7.87707449521237\\
0.538028835365212	5.65607789028256\\
1.40515522877547	4.66934861219516\\
1.40170621033998	6.68884378542692\\
1.41489940787125	7.46800757777778\\
};
%\addlegendentry{QC}

\addplot [color=mycolor2, draw=none, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-06	0.946780853502886\\
1e-06	1.2718131674634\\
1e-06	1.20068832538034\\
1e-06	0.694800755648144\\
7.98612956987022e-05	0.572012860286458\\
0.00553498283575315	1.4509383159868\\
1e-06	0.874210066382455\\
1e-06	1.26095676439673\\
0.00696962431797621	1.93314155290518\\
0.178577981217276	5.0685822420189\\
2.25999479541192	9.28231792253205\\
0.0570154824468205	11.995147805832\\
1e-06	0.326291061459929\\
2.2704592677819	13.3827174695233\\
0.108501722856091	1.7154449410799\\
2.10770360765424	7.19349708402461\\
0.665547451438087	5.61056690831209\\
0.555758648701299	4.20683134981049\\
1.74172717360157	17.0016801461005\\
0.0113610146591392	3.34788118137674\\
0.728151900711527	5.82596472122279\\
0.37543531852936	6.76351040325997\\
0.0163496151184606	0.657287314893083\\
0.0324451218436939	1.57715055818862\\
0.056400594439121	1.64845944513896\\
0.010541357073357	0.744233963890919\\
0.0422432762707259	8.24289346156424\\
0.542573800115997	6.72969247880355\\
0.204559968772688	5.18838572765722\\
0.410494727881161	2.78994094788606\\
0.156596191308667	1.72807331909101\\
0.111203762330825	2.12537952647914\\
1e-06	1.75149545686726\\
2.06463816119663	9.70726714028213\\
1.40918988222281	3.63228127469662\\
0.283201444022918	1.2796327344464\\
1.58145685769107e-05	2.36090086527464\\
0.181800782705721	2.92103999118641\\
0.000956214783476295	0.904607908534658\\
2.91209720937632	7.7750797860218\\
6.88182626672404	9.28137013466403\\
11.1384901802207	13.3712718983802\\
1.7097034704572	5.81380962922429\\
0.641437870862704	11.7307931074529\\
1e-06	0.369232129670339\\
0.32854679939297	9.1791812913436\\
0.0290109876382671	2.26217774669618\\
1e-06	0.39053992709611\\
0.528149522039167	4.62488342489496\\
0.381979846458036	5.35824109696118\\
0.171953758501864	7.44447910998476\\
0.193806377257555	3.71281639543296\\
0.608148536918562	4.78213729297642\\
1e-06	16.1653659351433\\
2.60207258358691	5.67620933640732\\
2.83291751004652	4.48135421304781\\
1e-06	16.3071546998937\\
1e-06	14.8555378272614\\
0.0515923572480648	4.53866766684991\\
0.945271363453026	5.11571108130637\\
0.185911489711932	3.2163678161957\\
0.921794453483871	3.08396952069801\\
1e-06	10.8224791407213\\
9.5852811107721	8.23700171500509\\
0.0272015814297588	4.21079748425145\\
2.51999368497779	12.8444952138971\\
0.160938599809235	5.18552048314124\\
0.0172971777243069	4.91863792268367\\
4.2106745667958e-05	1.86139434493895\\
0.0167492325199081	5.62887780298015\\
0.0845997050993086	4.5564000025306\\
1.471988200976	10.2262823227918\\
0.0453826688803782	5.83104340597764\\
3.70090091038145	8.70714007783121\\
2.2761266006588	11.1145576960742\\
0.951217556384953	13.9637077428659\\
1e-06	1.54034317797966\\
4.16790753337404	13.9757129677167\\
0.108008574094398	2.60322812850589\\
7.58713025886818	4.38420730772238\\
5.75127490575131	13.1805611707228\\
0.589158768103604	4.86942294714992\\
2.66696082546163	14.9623261882797\\
0.280076082147951	3.77245175153878\\
0.729396096163581	6.25333284761062\\
0.560155291747111	8.46084789727969\\
0.1839995635595	6.41518051098023\\
0.514394561910281	11.4926074327988\\
0.356225808264854	7.86856778874662\\
0.192102663613891	6.64635101700302\\
0.200701391420721	11.1085334819802\\
1.41806412876281	7.76207003057011\\
0.505573509745416	7.72369812643536\\
0.421313343633012	4.2405238106206\\
0.450569923461319	3.20720243573252\\
0.603306393870495	6.90447711558096\\
};
%\addlegendentry{SDP}
\end{axis}
\end{tikzpicture}%

==> Figures/IPOPT_SDP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11cm,
height=5cm,
xmode=log,
xmin=13.8581439792212,
xmax=9077.53413267599,
xminorticks=true,
ymode=log,
ymin=0.0169561096407057,
ymax=6.69936084188235,
yminorticks=true,
ylabel={Computational time (s)},
xlabel={Number of buses},
axis background/.style={fill=white},
legend style={at={(0.5,-0.4)},anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
14	0.0488371904413821\\
14	0.0314921592245827\\
24	0.0578349347463427\\
24	0.076565631134445\\
24	0.0935406442958984\\
30	0.0672614621008324\\
30	0.0473040089452043\\
30	0.0310229472981202\\
30	0.0216873111739865\\
30	0.028108453481451\\
30	0.0203473693415667\\
30	0.0469663716914015\\
30	0.0472844315684654\\
30	0.0303852967477496\\
39	0.203162063419693\\
39	0.0612060745910357\\
39	0.0506360492308734\\
57	0.0763688704916513\\
57	0.0280964645282135\\
57	0.032158251361804\\
73	0.173693807293755\\
73	0.0944680148832276\\
89	0.359929871403873\\
89	0.251153676761757\\
118	0.152880551127266\\
118	0.0875736615391559\\
118	0.128692950213403\\
162	0.23167225741934\\
162	0.129477168801641\\
162	0.103165647840719\\
179	0.30672692196889\\
179	0.124005269497564\\
200	0.0973372784194831\\
200	0.0829293526247345\\
200	0.111196130812174\\
300	0.235233841006734\\
500	0.751545611267967\\
500	0.342829054452415\\
500	0.205848564005495\\
588	0.553649187057663\\
588	0.638081365109824\\
588	0.364298448770498\\
1354	1.55663938463991\\
2000	2.35837553284933\\
2000	1.29442753453524\\
2316	2.15010157151103\\
2316	1.82510091877696\\
2383	2.03440102428372\\
2383	1.32933689804876\\
2383	364.400272713425\\
2736	2.3522569115702\\
2736	0.873808509617961\\
2737	1.9007042832112\\
2737	2.52586044874826\\
2737	0.910894220760354\\
2746	2.29302702144233\\
2746	2.64913698595841\\
2746	2.19163287708137\\
2746	2.37220131787317\\
2746	1.1615225829565\\
2746	0.981314158530634\\
3012	1.64169886947259\\
3012	3.03806648464544\\
3120	3.5618997345847\\
3120	3.01785225660309\\
};
\addlegendentry{IPOPT With SDP Warm Start}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
14	0.0390012740075312\\
14	0.0490323504272299\\
24	0.0623297517959698\\
24	0.0807561391612566\\
24	0.0773911090283163\\
30	0.0717513425035077\\
30	0.0654197401701662\\
30	0.0672642830419477\\
30	0.0369365544594675\\
30	0.0393502128391816\\
30	0.0407084907177293\\
30	0.075093513835252\\
30	0.041267387508357\\
30	0.0435456412397424\\
39	0.111159889884564\\
39	0.0701230348695179\\
39	0.071984848784038\\
57	0.0585652058775719\\
57	0.0500316649411977\\
57	0.0551749258800597\\
73	0.144485782985705\\
73	0.0894093818495711\\
89	0.246048831195942\\
89	0.380790378334044\\
118	0.178927005680318\\
118	0.12719785722144\\
118	0.172590855108564\\
162	0.235081717374846\\
162	0.162566327120705\\
162	0.14229864905654\\
179	0.267985527161608\\
179	0.157934712392064\\
200	0.181586800534427\\
200	0.123337061662713\\
200	0.144364275176097\\
300	0.27568703754376\\
500	0.779052255465838\\
500	0.428253519815624\\
500	0.367038629817796\\
588	0.510307542526569\\
588	0.600562495658395\\
588	0.41903154646213\\
1354	1.81438842172929\\
2000	3.30051450439767\\
2000	2.14908615967029\\
2316	2.29551967553535\\
2316	1.84018549026356\\
2383	2.34029153721192\\
2383	1.88607109308223\\
2383	0.765827886587323\\
2736	2.82517217437789\\
2736	1.66454168347471\\
2737	2.5189265754868\\
2737	2.71527782920118\\
2737	1.55220695472125\\
2746	1.12855204971345\\
2746	1.4265220652251\\
2746	2.59227598113214\\
2746	2.55440026262962\\
2746	1.79001912590658\\
2746	2.01662585721016\\
3012	1.70571730714372\\
3012	4.26858744547209\\
3120	4.01954242219404\\
3120	2.73318337738686\\
};
\addlegendentry{IPOPT Without Warm Start}

\end{axis}
\end{tikzpicture}%

==> Figures/IPOPT_vs_SQP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.4cm,
height=3.25cm,
ylabel={Cases solved (\%)},
xlabel={Solution time (s)},
xmode=log,
xmin=0.1,
xmax=2000,
xminorticks=true,
ymin=0,
ymax=1,
ytick = {0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels = {0, 20, 40, 60 , 80, 100},
axis background/.style={fill=white},
legend style={legend pos=outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	0.010989010989011\\
0.1	0.021978021978022\\
0.1	0.032967032967033\\
0.1	0.043956043956044\\
0.1	0.0549450549450549\\
0.1	0.0659340659340659\\
0.1	0.0769230769230769\\
0.1	0.0879120879120879\\
0.1	0.0989010989010989\\
0.1	0.10989010989011\\
0.1	0.120879120879121\\
0.1	0.131868131868132\\
0.1	0.142857142857143\\
0.1	0.153846153846154\\
0.1	0.164835164835165\\
0.1	0.175824175824176\\
0.1	0.186813186813187\\
0.1	0.197802197802198\\
0.1	0.208791208791209\\
0.1	0.21978021978022\\
0.1	0.230769230769231\\
0.1	0.241758241758242\\
0.1	0.252747252747253\\
0.1	0.263736263736264\\
0.1	0.274725274725275\\
0.1	0.285714285714286\\
0.1	0.296703296703297\\
0.1	0.307692307692308\\
0.1	0.318681318681319\\
0.1	0.32967032967033\\
0.1	0.340659340659341\\
0.1	0.351648351648352\\
0.1	0.362637362637363\\
0.1	0.373626373626374\\
0.1	0.384615384615385\\
0.1	0.395604395604396\\
0.1	0.406593406593407\\
0.1	0.417582417582418\\
0.1	0.428571428571429\\
0.1	0.43956043956044\\
0.1	0.450549450549451\\
0.1	0.461538461538462\\
0.1	0.472527472527473\\
0.1	0.483516483516484\\
0.1	0.494505494505495\\
0.1	0.505494505494505\\
0.1	0.516483516483517\\
0.1	0.527472527472527\\
0.1	0.538461538461538\\
0.1	0.54945054945055\\
0.1	0.56043956043956\\
0.1	0.571428571428571\\
0.1	0.582417582417582\\
0.1	0.593406593406593\\
0.1	0.604395604395604\\
0.1	0.615384615384615\\
0.1	0.626373626373626\\
0.1	0.637362637362637\\
0.1	0.648351648351648\\
0.1	0.659340659340659\\
0.1	0.67032967032967\\
0.1	0.681318681318681\\
0.109	0.692307692307692\\
0.109	0.703296703296703\\
0.109	0.714285714285714\\
0.11	0.725274725274725\\
0.11	0.736263736263736\\
0.125	0.747252747252747\\
0.125	0.758241758241758\\
0.125	0.769230769230769\\
0.125	0.78021978021978\\
0.14	0.791208791208791\\
0.14	0.802197802197802\\
0.141	0.813186813186813\\
0.141	0.824175824175824\\
0.141	0.835164835164835\\
0.156	0.846153846153846\\
0.156	0.857142857142857\\
0.156	0.868131868131868\\
0.156	0.879120879120879\\
0.156	0.89010989010989\\
0.156	0.901098901098901\\
0.156	0.912087912087912\\
0.156	0.923076923076923\\
0.156	0.934065934065934\\
0.156	0.945054945054945\\
0.156	0.956043956043956\\
0.157	0.967032967032967\\
0.157	0.978021978021978\\
0.157	0.989010989010989\\
0.172	1\\
};
\addlegendentry{DC-OPF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.010989010989011\\
0.1	0.021978021978022\\
0.1	0.032967032967033\\
0.12060392	0.043956043956044\\
0.132670836	0.0549450549450549\\
0.133201525	0.0659340659340659\\
0.134540413	0.0769230769230769\\
0.147121797	0.0879120879120879\\
0.154691785	0.0989010989010989\\
0.156128347	0.10989010989011\\
0.156800788	0.120879120879121\\
0.159811787	0.131868131868132\\
0.168829621	0.142857142857143\\
0.185447062	0.153846153846154\\
0.201056018	0.164835164835165\\
0.21705779	0.175824175824176\\
0.266150223	0.186813186813187\\
0.303862287	0.197802197802198\\
0.340733712	0.208791208791209\\
0.341577525	0.21978021978022\\
0.378404873	0.230769230769231\\
0.443541744	0.241758241758242\\
0.605669874	0.252747252747253\\
0.615515301	0.263736263736264\\
0.816706372	0.274725274725275\\
0.876794822	0.285714285714286\\
0.913713144	0.296703296703297\\
0.918225235	0.307692307692308\\
1.055890542	0.318681318681319\\
1.141689023	0.32967032967033\\
1.192371055	0.340659340659341\\
1.209713124	0.351648351648352\\
1.380828058	0.362637362637363\\
1.537057959	0.373626373626374\\
1.597960603	0.384615384615385\\
1.659171082	0.395604395604396\\
1.779810264	0.406593406593407\\
1.900951573	0.417582417582418\\
2.62828463	0.428571428571429\\
2.699661064	0.43956043956044\\
3.264931931	0.450549450549451\\
3.447131388	0.461538461538462\\
3.448567599	0.472527472527473\\
3.782301152	0.483516483516484\\
3.963270681	0.494505494505495\\
4.143252527	0.505494505494505\\
4.389386079	0.516483516483517\\
4.87469675	0.527472527472527\\
8.961965997	0.538461538461538\\
9.615713119	0.54945054945055\\
9.872268274	0.56043956043956\\
11.021354502	0.571428571428571\\
13.221706696	0.582417582417582\\
15.839401877	0.593406593406593\\
16.010831345	0.604395604395604\\
19.694441271	0.615384615384615\\
20.092811333	0.626373626373626\\
20.251976773	0.637362637362637\\
25.608107517	0.648351648351648\\
28.836017103	0.659340659340659\\
29.497308473	0.67032967032967\\
29.838742482	0.681318681318681\\
29.941451077	0.692307692307692\\
30.220145659	0.703296703296703\\
30.264533826	0.714285714285714\\
30.418942106	0.725274725274725\\
30.660377385	0.736263736263736\\
31.722881617	0.747252747252747\\
31.762713968	0.758241758241758\\
31.824291874	0.769230769230769\\
32.461857743	0.78021978021978\\
32.678584073	0.791208791208791\\
32.998436847	0.802197802197802\\
35.354620838	0.813186813186813\\
36.293454084	0.824175824175824\\
36.393030379	0.835164835164835\\
41.244826047	0.846153846153846\\
42.629263848	0.857142857142857\\
47.284920393	0.868131868131868\\
48.761658938	0.879120879120879\\
49.721222199	0.89010989010989\\
50.368825672	0.901098901098901\\
51.274509015	0.912087912087912\\
53.126892144	0.923076923076923\\
54.462945215	0.934065934065934\\
55.467902661	0.945054945054945\\
66.376709488	0.956043956043956\\
66.778431883	0.967032967032967\\
68.996963613	0.978021978021978\\
71.413118985	0.989010989010989\\
77.057394454	1\\
};
\addlegendentry{QC}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.1	0.010989010989011\\
0.1	0.021978021978022\\
0.1	0.032967032967033\\
0.1	0.043956043956044\\
0.1	0.0549450549450549\\
0.1	0.0659340659340659\\
0.1	0.0769230769230769\\
0.1	0.0879120879120879\\
0.1	0.0989010989010989\\
0.1	0.10989010989011\\
0.1	0.120879120879121\\
0.1	0.131868131868132\\
0.1	0.142857142857143\\
0.1	0.153846153846154\\
0.1	0.164835164835165\\
0.1	0.175824175824176\\
0.11	0.186813186813187\\
0.125	0.197802197802198\\
0.141	0.208791208791209\\
0.156	0.21978021978022\\
0.157	0.230769230769231\\
0.172	0.241758241758242\\
0.172	0.252747252747253\\
0.172	0.263736263736264\\
0.297	0.274725274725275\\
0.312	0.285714285714286\\
0.328	0.296703296703297\\
0.328	0.307692307692308\\
0.375	0.318681318681319\\
0.453	0.32967032967033\\
0.516	0.340659340659341\\
0.531	0.351648351648352\\
0.563	0.362637362637363\\
0.594	0.373626373626374\\
0.688	0.384615384615385\\
0.782	0.395604395604396\\
0.954	0.406593406593407\\
0.984	0.417582417582418\\
1	0.428571428571429\\
1	0.43956043956044\\
1.094	0.450549450549451\\
1.125	0.461538461538462\\
1.265	0.472527472527473\\
1.484	0.483516483516484\\
1.641	0.494505494505495\\
2.078	0.505494505494505\\
2.156	0.516483516483517\\
2.36	0.527472527472527\\
2.375	0.538461538461538\\
2.594	0.54945054945055\\
2.844	0.56043956043956\\
5.937	0.571428571428571\\
6.156	0.582417582417582\\
6.657	0.593406593406593\\
8.89	0.604395604395604\\
9.578	0.615384615384615\\
10.266	0.626373626373626\\
10.468	0.637362637362637\\
11.375	0.648351648351648\\
13.016	0.659340659340659\\
18.125	0.67032967032967\\
18.25	0.681318681318681\\
18.453	0.692307692307692\\
18.844	0.703296703296703\\
20.594	0.714285714285714\\
24.328	0.725274725274725\\
27.906	0.736263736263736\\
32.625	0.747252747252747\\
46.531	0.758241758241758\\
50.828	0.769230769230769\\
64.844	0.78021978021978\\
66.86	0.791208791208791\\
67.375	0.802197802197802\\
68.859	0.813186813186813\\
69.484	0.824175824175824\\
69.765	0.835164835164835\\
70.672	0.846153846153846\\
74.172	0.857142857142857\\
82.297	0.868131868131868\\
90.406	0.879120879120879\\
90.844	0.89010989010989\\
93.343	0.901098901098901\\
93.703	0.912087912087912\\
97	0.923076923076923\\
102.375	0.934065934065934\\
104.421	0.945054945054945\\
145.015	0.956043956043956\\
151.375	0.967032967032967\\
164.359	0.978021978021978\\
215.265	0.989010989010989\\
233.515	1\\
};
\addlegendentry{SDP}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
 0.1000  0.0094 \\ 
 0.1000  0.0188 \\ 
 0.1000  0.0282 \\ 
 0.1000  0.0375 \\ 
 0.1230  0.0469 \\ 
 0.1240  0.0563 \\ 
 0.1460  0.0657 \\ 
 0.1670  0.0751 \\ 
 0.1710  0.0845 \\ 
 0.1840  0.0938 \\ 
 0.1850  0.1032 \\ 
 0.2230  0.1126 \\ 
 0.2400  0.1220 \\ 
 0.2420  0.1314 \\ 
 0.2580  0.1408 \\ 
 0.2730  0.1502 \\ 
 0.2830  0.1595 \\ 
 0.3610  0.1689 \\ 
 0.3740  0.1783 \\ 
 0.4100  0.1877 \\ 
 0.4370  0.1971 \\ 
 0.4830  0.2065 \\ 
 0.7730  0.2158 \\ 
 0.8610  0.2252 \\ 
 0.9580  0.2346 \\ 
 1.0660  0.2440 \\ 
 1.1310  0.2534 \\ 
 1.1900  0.2628 \\ 
 1.2490  0.2722 \\ 
 1.3210  0.2815 \\ 
 1.5300  0.2909 \\ 
 1.6290  0.3003 \\ 
 1.7000  0.3097 \\ 
 1.8810  0.3191 \\ 
 2.0560  0.3285 \\ 
 2.1460  0.3378 \\ 
 2.1520  0.3472 \\ 
 2.5290  0.3566 \\ 
 2.7130  0.3660 \\ 
 3.0820  0.3754 \\ 
 3.0970  0.3848 \\ 
 4.3830  0.3942 \\ 
 5.4970  0.4035 \\ 
 6.8020  0.4129 \\ 
 7.0860  0.4223 \\ 
 7.2490  0.4317 \\ 
 7.7250  0.4411 \\ 
 7.8160  0.4505 \\ 
 8.2570  0.4598 \\ 
11.6820  0.4692 \\ 
16.0690  0.4786 \\ 
18.6700  0.4880 \\ 
20.2240  0.4974 \\ 
27.5820  0.5068 \\ 
27.6740  0.5162 \\ 
33.9060  0.5255 \\ 
36.9210  0.5349 \\ 
36.9680  0.5443 \\ 
37.5720  0.5537 \\ 
40.3070  0.5631 \\ 
41.6940  0.5725 \\ 
42.7490  0.5818 \\ 
57.0070  0.5912 \\ 
58.0310  0.6006 \\ 
64.1690  0.6100 \\ 
65.5850  0.6194 \\ 
67.9900  0.6288 \\ 
71.9750  0.6382 \\ 
74.0880  0.6475 \\ 
75.3600  0.6569 \\ 
77.1770  0.6663 \\ 
91.2510  0.6757 \\ 
116.0740  0.6851 \\ 
156.7190  0.6945 \\ 
181.9330  0.7038 \\ 
213.2350  0.7132 \\ 
226.4340  0.7226 \\ 
251.9100  0.7320 \\ 
276.1440  0.7414 \\ 
304.0870  0.7508 \\ 
308.6990  0.7602 \\ 
447.5830  0.7695 \\ 
499.2730  0.7789 \\ 
522.0160  0.7883 \\ 
530.5640  0.7977 \\ 
1128.2350  0.8071 \\ 
1256.1120  0.8165 \\ 
2000.4090  0.8258 \\ 
2000.5840  0.8352 \\ 
2000.6500  0.8446 \\ 
2001.2450  0.8540 \\ 
};
\addlegendentry{SQP -- KNITRO}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.1	0.010989010989011\\
0.1	0.021978021978022\\
0.1	0.032967032967033\\
0.1	0.043956043956044\\
0.1	0.0549450549450549\\
0.1	0.0659340659340659\\
0.1	0.0769230769230769\\
0.1	0.0879120879120879\\
0.1	0.0989010989010989\\
0.1	0.10989010989011\\
0.1	0.120879120879121\\
0.1	0.131868131868132\\
0.1	0.142857142857143\\
0.1	0.153846153846154\\
0.1	0.164835164835165\\
0.1	0.175824175824176\\
0.1	0.186813186813187\\
0.1	0.197802197802198\\
0.1	0.208791208791209\\
0.1	0.21978021978022\\
0.150000095367432	0.230769230769231\\
0.160000085830688	0.241758241758242\\
0.181999921798706	0.252747252747253\\
0.182000160217285	0.263736263736264\\
0.211999893188477	0.274725274725275\\
0.212999820709229	0.285714285714286\\
0.226999998092651	0.296703296703297\\
0.233000040054321	0.307692307692308\\
0.24399995803833	0.318681318681319\\
0.263999938964844	0.32967032967033\\
0.284000158309937	0.340659340659341\\
0.384999990463257	0.351648351648352\\
0.404999971389771	0.362637362637363\\
0.427000045776367	0.373626373626374\\
0.450000047683716	0.384615384615385\\
0.460999965667725	0.395604395604396\\
0.486000061035156	0.406593406593407\\
0.498000144958496	0.417582417582418\\
0.517999887466431	0.428571428571429\\
0.539999961853027	0.43956043956044\\
0.638999938964844	0.450549450549451\\
0.67300009727478	0.461538461538462\\
0.676000118255615	0.472527472527473\\
0.709000110626221	0.483516483516484\\
0.818000078201294	0.494505494505495\\
0.894999980926514	0.505494505494505\\
0.927000045776367	0.516483516483517\\
0.935999870300293	0.527472527472527\\
1.01399993896484	0.538461538461538\\
1.26100015640259	0.54945054945055\\
1.51100015640259	0.56043956043956\\
1.86800003051758	0.571428571428571\\
2.07499980926514	0.582417582417582\\
3.63100004196167	0.593406593406593\\
3.68199992179871	0.604395604395604\\
4.0310001373291	0.615384615384615\\
4.32600021362305	0.626373626373626\\
4.48799991607666	0.637362637362637\\
4.73800015449524	0.648351648351648\\
5.04099988937378	0.659340659340659\\
5.18499994277954	0.67032967032967\\
5.33599996566772	0.681318681318681\\
6.04900002479553	0.692307692307692\\
6.15100002288818	0.703296703296703\\
6.19400000572205	0.714285714285714\\
6.73200011253357	0.725274725274725\\
6.77400016784668	0.736263736263736\\
6.78399991989136	0.747252747252747\\
6.90899991989136	0.758241758241758\\
6.95499992370605	0.769230769230769\\
7.42699980735779	0.78021978021978\\
7.7020001411438	0.791208791208791\\
7.82999992370605	0.802197802197802\\
7.98199987411499	0.813186813186813\\
10.2489998340607	0.824175824175824\\
11.0769999027252	0.835164835164835\\
11.2490000724792	0.846153846153846\\
11.5230000019073	0.857142857142857\\
12.0460000038147	0.868131868131868\\
12.2630000114441	0.879120879120879\\
12.3489999771118	0.89010989010989\\
14.6199998855591	0.901098901098901\\
19.1039998531342	0.912087912087912\\
20.896999835968	0.923076923076923\\
33.9680001735687	0.934065934065934\\
40.5640001296997	0.945054945054945\\
42.0319998264313	0.956043956043956\\
55.6510000228882	0.967032967032967\\
74.8049998283386	0.978021978021978\\
92.9200000762939	0.989010989010989\\
361.486999988556	1\\
};
\addlegendentry{IPM -- KNITRO}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.1	0.010989010989011\\
0.1	0.021978021978022\\
0.1	0.032967032967033\\
0.1	0.043956043956044\\
0.1	0.0549450549450549\\
0.1	0.0659340659340659\\
0.1	0.0769230769230769\\
0.1	0.0879120879120879\\
0.1	0.0989010989010989\\
0.1	0.10989010989011\\
0.1	0.120879120879121\\
0.1	0.131868131868132\\
0.1	0.142857142857143\\
0.118826789	0.153846153846154\\
0.123350857	0.164835164835165\\
0.143542024	0.175824175824176\\
0.151742824	0.186813186813187\\
0.208143817	0.197802197802198\\
0.228368482	0.208791208791209\\
0.234751545	0.21978021978022\\
0.283191517	0.230769230769231\\
0.339199342	0.241758241758242\\
0.370482411	0.252747252747253\\
0.421936195	0.263736263736264\\
0.443454259	0.274725274725275\\
0.445020228	0.285714285714286\\
0.452709381	0.296703296703297\\
0.524262653	0.307692307692308\\
0.546514158	0.318681318681319\\
0.567381996	0.32967032967033\\
0.583163343	0.340659340659341\\
0.653648892	0.351648351648352\\
0.67368385	0.362637362637363\\
0.810856565	0.373626373626374\\
0.870546058	0.384615384615385\\
0.949191504	0.395604395604396\\
0.966541288	0.406593406593407\\
0.969269481	0.417582417582418\\
0.970647506	0.428571428571429\\
0.99369945	0.43956043956044\\
1.219213856	0.450549450549451\\
1.537857073	0.461538461538462\\
1.694056616	0.472527472527473\\
1.758673217	0.483516483516484\\
1.930099441	0.494505494505495\\
1.987886216	0.505494505494505\\
2.12443621	0.516483516483517\\
2.225517931	0.527472527472527\\
4.335143196	0.538461538461538\\
4.940675817	0.54945054945055\\
5.416318311	0.56043956043956\\
5.855172336	0.571428571428571\\
6.415122237	0.582417582417582\\
6.990711026	0.593406593406593\\
7.652626305	0.604395604395604\\
7.675889466	0.615384615384615\\
7.698965036	0.626373626373626\\
7.824394567	0.637362637362637\\
8.86681185	0.648351648351648\\
9.615468293	0.659340659340659\\
9.902183859	0.67032967032967\\
10.154915667	0.681318681318681\\
11.135481567	0.692307692307692\\
11.36917773	0.703296703296703\\
11.431733642	0.714285714285714\\
11.832275543	0.725274725274725\\
11.972330544	0.736263736263736\\
11.981048279	0.747252747252747\\
12.006091801	0.758241758241758\\
12.346626853	0.769230769230769\\
12.394011446	0.78021978021978\\
12.442178139	0.791208791208791\\
13.671555106	0.802197802197802\\
13.811379143	0.813186813186813\\
14.591161035	0.824175824175824\\
15.046742124	0.835164835164835\\
15.775106199	0.846153846153846\\
16.776322373	0.857142857142857\\
16.778472275	0.868131868131868\\
18.984733473	0.879120879120879\\
19.350664311	0.89010989010989\\
19.79324126	0.901098901098901\\
19.948013412	0.912087912087912\\
20.492237326	0.923076923076923\\
20.830943006	0.934065934065934\\
23.289700463	0.945054945054945\\
25.855917414	0.956043956043956\\
26.910914993	0.967032967032967\\
28.727982896	0.978021978021978\\
31.058425011	0.989010989010989\\
38.870269254	1\\
};
\addlegendentry{IPM -- IPOPT}

\end{axis}
\end{tikzpicture}%

==> Figures/KNITRO_SDP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11cm,
height=5cm,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=0.01,
ymax=1000,
ylabel={Computational time (s)},
xlabel={Number of buses},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.5,-0.4)},anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
14	0.0442432878350793\\
14	0.0333215324421075\\
24	0.0544134857910959\\
24	0.176526737408818\\
24	0.138084714977399\\
30	0.105222514072088\\
30	0.0993274523763432\\
30	0.0659454930705345\\
30	0.056609721489564\\
30	0.0615392969677822\\
30	0.0496085254151704\\
30	0.104269689387379\\
30	0.172551714702406\\
30	0.0544499468254662\\
39	0.139910569114291\\
39	0.090853698098411\\
39	0.303983082881749\\
57	0.270214070642713\\
57	0.0863775871455854\\
57	0.0836300011565814\\
73	0.4851761307478\\
73	0.373838834617327\\
89	1.13267838132988\\
89	2.57376214459227\\
118	0.544241348438062\\
118	0.319586705520278\\
118	2.20774528693091\\
162	1.54796287500445\\
162	1.45541801953776\\
162	2.158758776619\\
179	1.27207977057286\\
179	0.561606294059403\\
200	0.963166619239594\\
200	0.625049718894308\\
200	0.895186576321676\\
300	1.96499648794193\\
500	7.0010476270067\\
500	2.32263965720057\\
500	2.3480442491107\\
588	15.1156176820821\\
588	12.878154032553\\
588	9.3606266555334\\
1354	79.6919317205308\\
2000	24.1820176992898\\
2000	39.3364981819105\\
2316	119.118631857664\\
2316	250.467019094876\\
2383	116.276216680718\\
2383	90.0469138318669\\
2383	32.7862292062185\\
2736	36.2769215633797\\
2736	24.5635128902404\\
2737	991.232221283084\\
2737	24.857208192154\\
2737	25.3102561263551\\
2746	17.1208745058505\\
2746	97.2074770454732\\
2746	32.0743543659177\\
2746	24.8705219763654\\
2746	11.7879228221714\\
2746	26.7551524289619\\
3012	687.730758448807\\
3012	127.583176330329\\
3120	45.6643259907762\\
3120	406.226263283055\\
};
\addlegendentry{KNITRO (SQP) With SDP Warm Start}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
14	0.0445853269453122\\
14	0.0729023563229739\\
24	0.0885613306097147\\
24	0.202653236166017\\
24	0.146946348873545\\
30	0.0936831018222222\\
30	0.112709997027433\\
30	0.092776169253646\\
30	0.0784969660895984\\
30	0.0880232472855599\\
30	0.0859727836656859\\
30	0.191520354421667\\
30	0.213423819370199\\
30	0.0999804650585484\\
39	0.167223273610484\\
39	0.115051284510555\\
39	0.341449266981294\\
57	0.194763769101738\\
57	0.128074813889132\\
57	0.182595989201479\\
73	0.57846218510804\\
73	0.499107175600082\\
89	1.48340070093334\\
89	1.69069932188102\\
118	0.667114491068724\\
118	0.468920049197022\\
118	2.6969728598308\\
162	2.49827728652264\\
162	1.89856252450683\\
162	3.02874245753795\\
179	1.0376331175666\\
179	1.10096955370064\\
200	0.774627609326454\\
200	0.340346988515993\\
200	0.7156259079869\\
300	1.84534179800447\\
500	4.10776277154644\\
500	1.68105893487319\\
500	3.03047732959466\\
588	18.6321937083845\\
588	14.7265866295149\\
588	16.8277487143611\\
1354	39.1858573527654\\
2000	32.7210688686933\\
2000	19.7217984558228\\
2316	97.8369217467408\\
2316	73.7183005024077\\
2383	132.203098944862\\
2383	92.0748343408756\\
2383	10.7600016079302\\
2736	62.6765279715706\\
2736	19.0034598708578\\
2737	105.773602902466\\
2737	26.4605471991052\\
2737	16.0186431749005\\
2746	11.8091591021368\\
2746	13.9110222279581\\
2746	27.6655439321028\\
2746	23.3407308987906\\
2746	17.5712531700203\\
2746	18.0309667609798\\
3012	56.2127895828286\\
3012	118.021489576799\\
3120	42.0868141102064\\
3120	237.001227809858\\
};
\addlegendentry{KNITRO (SQP) Without Warm Start}

\end{axis}
\end{tikzpicture}%

==> Figures/Max_Dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=6cm,
unbounded coords=jump,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{DC-OPF},{QC},{SDP}},
ymin=-1,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum distance (normalized)},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	99.9999999518925\\
1	100\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	100.000005261943\\
2	100.000062917337\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	137.383177570093\\
3	216.667126963093\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	49.9987189459465\\
1	49.9999996731318\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	9.36013999264944\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	26.2615107033892\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	100\\
1.1125	100\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	100.000062917337\\
2.1125	100.000062917337\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	216.667126963093\\
3.1125	216.667126963093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	49.9987189459465\\
1.1125	49.9987189459465\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0\\
2.1125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0\\
3.1125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	49.9999996731318\\
0.775	99.9999999518925\\
1.225	99.9999999518925\\
1.225	49.9999996731318\\
0.775	49.9999996731318\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	9.36013999264944\\
1.775	100.000005261943\\
2.225	100.000005261943\\
2.225	9.36013999264944\\
1.775	9.36013999264944\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	26.2615107033892\\
2.775	137.383177570093\\
3.225	137.383177570093\\
3.225	26.2615107033892\\
2.775	26.2615107033892\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	99.9997940229452\\
1.225	99.9997940229452\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	65.0097084711384\\
2.225	65.0097084711384\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	99.9998255963203\\
3.225	99.9998255963203\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	479.729731339643\\
2	479.729751868161\\
2	481.131783419666\\
2	600.159151375506\\
2	649.767937170397\\
2	1074.80005976163\\
2	1375.00299295173\\
2	4199.99999286292\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	316.66711903266\\
3	331.672766205055\\
3	331.672766294983\\
3	409.169490641914\\
3	612.500155742192\\
3	808.331470473643\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Max_Viol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=4cm,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{DC},{QC},{SDP}},
ymin=-2,
ymax=900,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum Violation (\%)},
axis background/.style={fill=white},
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	127.590246513024\\
1	297.127942462345\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	244.533257649477\\
2	503.727840133657\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	72.2765367906334\\
3	168.788739856096\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.2558121835809e-08\\
1	13.0340379859959\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	9.66529865268089\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	1.70060877209989\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	297.127942462345\\
1.1125	297.127942462345\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	503.727840133657\\
2.1125	503.727840133657\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	168.788739856096\\
3.1125	168.788739856096\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	4.2558121835809e-08\\
1.1125	4.2558121835809e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0\\
2.1125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0\\
3.1125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	13.0340379859959\\
0.775	127.590246513024\\
1.225	127.590246513024\\
1.225	13.0340379859959\\
0.775	13.0340379859959\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	9.66529865268089\\
1.775	244.533257649477\\
2.225	244.533257649477\\
2.225	9.66529865268089\\
1.775	9.66529865268089\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	1.70060877209989\\
2.775	72.2765367906334\\
3.225	72.2765367906334\\
3.225	1.70060877209989\\
2.775	1.70060877209989\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	36.9454965675919\\
1.225	36.9454965675919\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	34.7923075674313\\
2.225	34.7923075674313\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	22.4445983971438\\
3.225	22.4445983971438\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	436.724231723129\\
1	444.905573716961\\
1	837.537912841444\\
1	977.123354693703\\
1	1211.50888070351\\
1	1711.8948306172\\
1	1763.51912634883\\
1	1811.43531622074\\
1	1844.33209658394\\
1	1869.2732504231\\
1	1878.59590047154\\
1	1891.93591093082\\
1	3791.46390362145\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	713.158616134883\\
2	713.450943210661\\
2	958.811413790256\\
2	1621.27118931581\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	206.974910840482\\
3	221.818147347275\\
3	230.02889774718\\
3	245.466794241923\\
3	256.106085286345\\
3	358.333262906264\\
3	438.060081674081\\
3	450.018813221812\\
3	493.252759872368\\
3	497.467081398292\\
3	694.724052078608\\
3	1471.52542190481\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Mean_Dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=3.75cm,
xmin=0.565668202764977,
xmax=3.4758064516129,
xtick={1,2,3},
xticklabels={$(\cdot)^{\text{DC}}_{\text{all}}$,$(\cdot)^{\text{QC}}_{\text{all}}$,$(\cdot)^{\text{SDP}}_{\text{all}}$},
ymin=-1,
ymax=80,
ymajorgrids,
ytick={0, 10, 20, 30, 40, 50, 60, 70, 80},
ylabel style={font=\color{white!15!black}},
ylabel={Average distance (\%)},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	19.3310784963725\\
1	37.2471077026277\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9.94679543053748\\
2	19.5244638367425\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9.04364550384405\\
3	18.4756239598314\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	8.73678028549369\\
1	11.859206821313\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.258115811190433\\
2	3.8927902657898\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.326291061459929\\
3	2.85549046953624\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	37.2471077026277\\
1.1125	37.2471077026277\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	19.5244638367425\\
2.1125	19.5244638367425\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	18.4756239598314\\
3.1125	18.4756239598314\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	8.73678028549369\\
1.1125	8.73678028549369\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.258115811190433\\
2.1125	0.258115811190433\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.326291061459929\\
3.1125	0.326291061459929\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	11.859206821313\\
0.775	19.3310784963725\\
1.225	19.3310784963725\\
1.225	11.859206821313\\
0.775	11.859206821313\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	3.8927902657898\\
1.775	9.94679543053748\\
2.225	9.94679543053748\\
2.225	3.8927902657898\\
1.775	3.8927902657898\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	2.85549046953624\\
2.775	9.04364550384405\\
3.225	9.04364550384405\\
3.225	2.85549046953624\\
2.775	2.85549046953624\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	15.4040216479841\\
1.225	15.4040216479841\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	7.33636307303388\\
2.225	7.33636307303388\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	5.72134371610222\\
3.225	5.72134371610222\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Mean_Dist_PV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
xmin=0.565668202764977,
xmax=3.4758064516129,
xtick={1,2,3},
xticklabels={{DC-OPF},{QC},{SDP}},
ymin=-1,
ymax=50,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Distance $P_G$, $|V_G|$ (\%)},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	27.5059820916463\\
1	40.4792116696686\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	12.7393406281815\\
2	22.5922195611665\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	7.35996224625812\\
3	15.9178726645925\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	9.68882794567632\\
1	17.8848403837419\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0607569726826588\\
2	3.35733850580947\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.44073412683757e-06\\
3	1.24091153078285\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	40.4792116696686\\
1.1125	40.4792116696686\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	22.5922195611665\\
2.1125	22.5922195611665\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	15.9178726645925\\
3.1125	15.9178726645925\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	9.68882794567632\\
1.1125	9.68882794567632\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.0607569726826588\\
2.1125	0.0607569726826588\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	5.44073412683757e-06\\
3.1125	5.44073412683757e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	17.8848403837419\\
0.775	27.5059820916463\\
1.225	27.5059820916463\\
1.225	17.8848403837419\\
0.775	17.8848403837419\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	3.35733850580947\\
1.775	12.7393406281815\\
2.225	12.7393406281815\\
2.225	3.35733850580947\\
1.775	3.35733850580947\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	1.24091153078285\\
2.775	7.35996224625812\\
3.225	7.35996224625812\\
3.225	1.24091153078285\\
2.775	1.24091153078285\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	22.8223428869845\\
1.225	22.8223428869845\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	7.06390657177211\\
2.225	7.06390657177211\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	4.34754607998099\\
3.225	4.34754607998099\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	43.1220669660072\\
1	44.9331207192635\\
1	46.4127163324995\\
1	46.4254836144768\\
1	46.6804834921489\\
1	46.795611323066\\
1	47.884331235458\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	33.7125210209754\\
2	33.7374715477581\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	17.3176128414989\\
3	17.6369260507072\\
3	17.7282487240942\\
3	18.0418931429046\\
3	18.368970100838\\
3	18.5245641382864\\
3	18.9018286784548\\
3	20.6078165179561\\
3	22.5005980003014\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Mean_Dist_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.5cm,
height=3.75cm,
unbounded coords=jump,
xmin=0.667842741935484,
xmax=15.3956653225806,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={{$P_G^{\text{DC}}$},$P_G^{\text{QC}}$,$P_G^{\text{SDP}}$,$Q_G^{\text{DC}}$,$Q_G^{\text{QC}}$,$Q_G^{\text{SDP}}$,$|V|^{\text{DC}}$,$|V|^{\text{QC}}$,$|V|^{\text{SDP}}$,$\theta_{ij}^{\text{DC}}$,$\theta_{ij}^{\text{QC}}$,$\theta_{ij}^{\text{SDP}}$,$S_{ij}^{\text{DC}}$,$S_{ij}^{\text{QC}}$,$S_{ij}^{\text{SDP}}$},
ymin=-1.71284600609829,
ymax=80,
ytick={0, 10, 20, 30, 40, 50, 60, 70, 80},
ylabel style={font=\color{white!15!black}},
ylabel={Average distance (\%)},
axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	10.6272762304199\\
1	33.6519352954615\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9.43204059737651\\
2	50.6547456634866\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.48716203921343\\
3	19.7834205020779\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	52.2230453026946\\
4	108.296070062988\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	17.5440979791666\\
5	33.3565608329478\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	21.743963738832\\
6	40.2672216568352\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	42.4815577875662\\
7	70.2390683005822\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	13.6265002520667\\
8	39.3751016873115\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	9.65464176391024\\
9	38.8056883692101\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	1.36214837796166\\
10	7.34364293679039\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	1.7656735234266\\
11	6.27752549934012\\
};
%\addplot [color=black, dashed, forget plot]
 % table[row sep=crcr]{%
%12	6.68021308783459\\
%12	22.1063065980639\\
%};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	5.50354128315568\\
13	11.1326007558482\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	6.8777664334811\\
14	17.3249649064264\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	3.36603519963992\\
15	9.54666254603276\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0910964225869839\\
1	2.22604611014206\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.000979556341925146\\
2	1.95283169794872\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.29127099281277e-06\\
3	0.149583000793255\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	6.76309878888529\\
4	18.8303413420584\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.110774573955168\\
5	5.69391436475707\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	3.15756233004054e-06\\
6	3.82173809243628\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	14.6935427312636\\
7	24.7850968288177\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.127422904413582\\
8	3.04286616791608\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	7.12042150712274e-06\\
9	1.26972871871701\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.142373270233494\\
10	0.43290922217397\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.110489484474932\\
11	0.496749025708107\\
};
%\addplot [color=black, dashed, forget plot]
 % table[row sep=crcr]{%
%12	0.584485567998132\\
%12	1.94263550753828\\
%};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.632291970387899\\
13	1.93217753237476\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.655244473158491\\
14	2.80037924688496\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	2.37387142610239e-06\\
15	0.284089017351873\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	33.6519352954615\\
1.125	33.6519352954615\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	50.6547456634866\\
2.125	50.6547456634866\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	19.7834205020779\\
3.125	19.7834205020779\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	108.296070062988\\
4.125	108.296070062988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	33.3565608329478\\
5.125	33.3565608329478\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	40.2672216568352\\
6.125	40.2672216568352\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	70.2390683005822\\
7.125	70.2390683005822\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	39.3751016873115\\
8.125	39.3751016873115\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	38.8056883692101\\
9.125	38.8056883692101\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	7.34364293679039\\
10.125	7.34364293679039\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	6.27752549934012\\
11.125	6.27752549934012\\
};
%\addplot [color=black, forget plot]
 % table[row sep=crcr]{%
%11.875	22.1063065980639\\
%12.125	22.1063065980639\\
%};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	11.1326007558482\\
13.125	11.1326007558482\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	17.3249649064264\\
14.125	17.3249649064264\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	9.54666254603276\\
15.125	9.54666254603276\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0910964225869839\\
1.125	0.0910964225869839\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.000979556341925146\\
2.125	0.000979556341925146\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.29127099281277e-06\\
3.125	4.29127099281277e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	6.76309878888529\\
4.125	6.76309878888529\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.110774573955168\\
5.125	0.110774573955168\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	3.15756233004054e-06\\
6.125	3.15756233004054e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	14.6935427312636\\
7.125	14.6935427312636\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.127422904413582\\
8.125	0.127422904413582\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	7.12042150712274e-06\\
9.125	7.12042150712274e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.142373270233494\\
10.125	0.142373270233494\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.110489484474932\\
11.125	0.110489484474932\\
};
%\addplot [color=black, forget plot]
 % table[row sep=crcr]{%
%11.875	0.584485567998132\\
%12.125	0.584485567998132\\
%};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.632291970387899\\
13.125	0.632291970387899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	0.655244473158491\\
14.125	0.655244473158491\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	2.37387142610239e-06\\
15.125	2.37387142610239e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	2.22604611014206\\
0.75	10.6272762304199\\
1.25	10.6272762304199\\
1.25	2.22604611014206\\
0.75	2.22604611014206\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.95283169794872\\
1.75	9.43204059737651\\
2.25	9.43204059737651\\
2.25	1.95283169794872\\
1.75	1.95283169794872\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.149583000793255\\
2.75	4.48716203921343\\
3.25	4.48716203921343\\
3.25	0.149583000793255\\
2.75	0.149583000793255\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	18.8303413420584\\
3.75	52.2230453026946\\
4.25	52.2230453026946\\
4.25	18.8303413420584\\
3.75	18.8303413420584\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	5.69391436475707\\
4.75	17.5440979791666\\
5.25	17.5440979791666\\
5.25	5.69391436475707\\
4.75	5.69391436475707\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	3.82173809243628\\
5.75	21.743963738832\\
6.25	21.743963738832\\
6.25	3.82173809243628\\
5.75	3.82173809243628\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	24.7850968288177\\
6.75	42.4815577875662\\
7.25	42.4815577875662\\
7.25	24.7850968288177\\
6.75	24.7850968288177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	3.04286616791608\\
7.75	13.6265002520667\\
8.25	13.6265002520667\\
8.25	3.04286616791608\\
7.75	3.04286616791608\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	1.26972871871701\\
8.75	9.65464176391024\\
9.25	9.65464176391024\\
9.25	1.26972871871701\\
8.75	1.26972871871701\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.43290922217397\\
9.75	1.36214837796166\\
10.25	1.36214837796166\\
10.25	0.43290922217397\\
9.75	0.43290922217397\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.496749025708107\\
10.75	1.7656735234266\\
11.25	1.7656735234266\\
11.25	0.496749025708107\\
10.75	0.496749025708107\\
};
%\addplot [color=blue, forget plot]
 % table[row sep=crcr]{%
%11.75	1.94263550753828\\
%11.75	6.68021308783459\\
%12.25	6.68021308783459\\
%12.25	1.94263550753828\\
%11.75	1.94263550753828\\
%};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	1.93217753237476\\
12.75	5.50354128315568\\
13.25	5.50354128315568\\
13.25	1.93217753237476\\
12.75	1.93217753237476\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	2.80037924688496\\
13.75	6.8777664334811\\
14.25	6.8777664334811\\
14.25	2.80037924688496\\
13.75	2.80037924688496\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	0.284089017351873\\
14.75	3.36603519963992\\
15.25	3.36603519963992\\
15.25	0.284089017351873\\
14.75	0.284089017351873\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	4.46905783962994\\
1.25	4.46905783962994\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	4.53657022046293\\
2.25	4.53657022046293\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	1.66934230552958\\
3.25	1.66934230552958\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	32.3809745139755\\
4.25	32.3809745139755\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	11.6223353547806\\
5.25	11.6223353547806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	11.3130802298494\\
6.25	11.3130802298494\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	33.5243532556843\\
7.25	33.5243532556843\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	7.57713714028412\\
8.25	7.57713714028412\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	5.21337191976854\\
9.25	5.21337191976854\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.770496714535405\\
10.25	0.770496714535405\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.940772285037741\\
11.25	0.940772285037741\\
};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%11.75	3.71698125204706\\
%12.25	3.71698125204706\\
%};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	3.28657792019351\\
13.25	3.28657792019351\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	4.77377979808205\\
14.25	4.77377979808205\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	1.04743312872946\\
15.25	1.04743312872946\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Mean_Viol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=3.75cm,
xmin=0.55184331797235,
xmax=3.48963133640553,
xtick={1,2,3},
xticklabels={{DC},{QC},{SDP}},
ymin=0.09,
ymax=1000000,
ymode=log,
ytick = {1,10,100,1000,10000,100000,1000000},
ylabel style={font=\color{white!15!black}},
ylabel={Cumulative violation (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	10742.4231578479\\
1	685712.305897626\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4931.51178684263\\
2	403290.011869026\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3918.66761420272\\
3	347868.45638444\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.1\\
1	239.459847974271\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.1\\
2	33.6720109975326\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.1\\
3	11.772593302893\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	685712.305897626\\
1.1125	685712.305897626\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	403290.011869026\\
2.1125	403290.011869026\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	347868.45638444\\
3.1125	347868.45638444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.1\\
1.1125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.1\\
2.1125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.1\\
3.1125	0.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	239.459847974271\\
0.775	10742.4231578479\\
1.225	10742.4231578479\\
1.225	239.459847974271\\
0.775	239.459847974271\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	33.6720109975326\\
1.775	4931.51178684263\\
2.225	4931.51178684263\\
2.225	33.6720109975326\\
1.775	33.6720109975326\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	11.772593302893\\
2.775	3918.66761420272\\
3.225	3918.66761420272\\
3.225	11.772593302893\\
2.775	11.772593302893\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	1132.75991912228\\
1.225	1132.75991912228\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	524.039117462449\\
2.225	524.039117462449\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	655.744971290321\\
3.225	655.744971290321\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Mean_Viol_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.5cm,
height=3.75cm,
unbounded coords=jump,
xmin=0.667842741935484,
xmax=15.3956653225806,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={{$P_G^{\text{DC}}$},$P_G^{\text{QC}}$,$P_G^{\text{SDP}}$,$Q_G^{\text{DC}}$,$Q_G^{\text{QC}}$,$Q_G^{\text{SDP}}$,$|V|^{\text{DC}}$,$|V|^{\text{QC}}$,$|V|^{\text{SDP}}$,$\theta_{ij}^{\text{DC}}$,$\theta_{ij}^{\text{QC}}$,$\theta_{ij}^{\text{SDP}}$,$S_{ij}^{\text{DC}}$,$S_{ij}^{\text{QC}}$,$S_{ij}^{\text{SDP}}$},
ymode=log,
ymin=0.09,
ymax=1000000,
yminorticks,
ytick = {1,10,100,1000,10000,100000,1000000},
ylabel style={font=\color{white!15!black}},
ylabel={Cumulative violation (\%)},
axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	55.1091950770739\\
1	414.415384753664\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.74537177615325\\
2	740.24147024514\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.1\\
3	1109.91085252962\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	8374.4337685489\\
4	685474.56371381\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	4248.18491654188\\
5	403260.743669644\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1454.22203140976\\
6	29262.5755728014\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	152.900126468937\\
7	4046.87621892634\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	40.0852681399675\\
8	2313.09269912089\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	103.287705160452\\
9	2429.66170352529\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	10.4126920235107\\
10	279.49039563764\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	6.57910004069173\\
11	169213.513980869\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.409599320081692\\
12	329638.441522989\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	153.359260869361\\
13	1653.37643254131\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	255.97558459493\\
14	13772.5534057792\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	88.8257903329919\\
15	11751.1885912267\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.1\\
1	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.1\\
2	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.1\\
3	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.1\\
4	23.9588696526722\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.1\\
5	0.43894248744906\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.1\\
6	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.1\\
7	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.1\\
8	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.1\\
9	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.1\\
10	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.1\\
11	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.1\\
12	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.1\\
13	3.9712532547814\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.1\\
14	2.62019883420151\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	0.1\\
15	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	414.415384753664\\
1.125	414.415384753664\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	740.24147024514\\
2.125	740.24147024514\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1109.91085252962\\
3.125	1109.91085252962\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	685474.56371381\\
4.125	685474.56371381\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	403260.743669644\\
5.125	403260.743669644\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	29262.5755728014\\
6.125	29262.5755728014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	4046.87621892634\\
7.125	4046.87621892634\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	2313.09269912089\\
8.125	2313.09269912089\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	2429.66170352529\\
9.125	2429.66170352529\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	279.49039563764\\
10.125	279.49039563764\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	169213.513980869\\
11.125	169213.513980869\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	329638.441522989\\
12.125	329638.441522989\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	1653.37643254131\\
13.125	1653.37643254131\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	13772.5534057792\\
14.125	13772.5534057792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	11751.1885912267\\
15.125	11751.1885912267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.1\\
1.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.1\\
2.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.1\\
3.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.1\\
4.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.1\\
5.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.1\\
6.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.1\\
7.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.1\\
8.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.1\\
9.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.1\\
10.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.1\\
11.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.1\\
12.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.1\\
13.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	0.1\\
14.125	0.1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	0.1\\
15.125	0.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.1\\
0.75	55.1091950770739\\
1.25	55.1091950770739\\
1.25	0.1\\
0.75	0.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.1\\
1.75	1.74537177615325\\
2.25	1.74537177615325\\
2.25	0.1\\
1.75	0.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.1\\
2.75	0.1\\
3.25	0.1\\
3.25	0.1\\
2.75	0.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	23.9588696526722\\
3.75	8374.4337685489\\
4.25	8374.4337685489\\
4.25	23.9588696526722\\
3.75	23.9588696526722\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.43894248744906\\
4.75	4248.18491654188\\
5.25	4248.18491654188\\
5.25	0.43894248744906\\
4.75	0.43894248744906\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.1\\
5.75	1454.22203140976\\
6.25	1454.22203140976\\
6.25	0.1\\
5.75	0.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.1\\
6.75	152.900126468937\\
7.25	152.900126468937\\
7.25	0.1\\
6.75	0.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.1\\
7.75	40.0852681399675\\
8.25	40.0852681399675\\
8.25	0.1\\
7.75	0.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.1\\
8.75	103.287705160452\\
9.25	103.287705160452\\
9.25	0.1\\
8.75	0.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.1\\
9.75	10.4126920235107\\
10.25	10.4126920235107\\
10.25	0.1\\
9.75	0.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.1\\
10.75	6.57910004069173\\
11.25	6.57910004069173\\
11.25	0.1\\
10.75	0.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.1\\
11.75	0.409599320081692\\
12.25	0.409599320081692\\
12.25	0.1\\
11.75	0.1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	3.9712532547814\\
12.75	153.359260869361\\
13.25	153.359260869361\\
13.25	3.9712532547814\\
12.75	3.9712532547814\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	2.62019883420151\\
13.75	255.97558459493\\
14.25	255.97558459493\\
14.25	2.62019883420151\\
13.75	2.62019883420151\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	0.1\\
14.75	88.8257903329919\\
15.25	88.8257903329919\\
15.25	0.1\\
14.75	0.1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	1.74898155315239\\
1.25	1.74898155315239\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.1\\
2.25	0.1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.1\\
3.25	0.1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	668.343582257832\\
4.25	668.343582257832\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	103.810685352926\\
5.25	103.810685352926\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	100.479566569631\\
6.25	100.479566569631\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	5.36711896306059\\
7.25	5.36711896306059\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	1.91338276405944\\
8.25	1.91338276405944\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	6.19818563009186\\
9.25	6.19818563009186\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.1\\
10.25	0.1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.1\\
11.25	0.1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.1\\
12.25	0.1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	34.4822132502528\\
13.25	34.4822132502528\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	28.560369340068\\
14.25	28.560369340068\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	1.64545393219513\\
15.25	1.64545393219513\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Opt_Gap_Comp_QC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=5cm,
xlabel={Optimality Gap (QC)},
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
ylabel={(\%)},
ymin=-101,
ymax=101,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.109088300615134	37.184578252647\\
0.0558438065803579	13.1259180730685\\
0.386017836152375	3.42147747256928\\
10.7786096160563	0.22681224211899\\
0.480567144152089	11.5434949843539\\
0.45516432192424	20.036452439753\\
2.19010366234731	40.5379330155486\\
7.6389266477238	-4.84270971990912\\
0.383219412041114	20.3903035210077\\
0.00335547026423244	-32.7420599768961\\
5.3810935846019	-59.8666481799576\\
1.86310605016188	35.5317013320725\\
0.193113769360165	15.4202144698376\\
2.21647712390711	-82.9796821187649\\
1.03937030074838	54.0301912222621\\
0.288013282749333	-40.5805823818819\\
0.245542877893545	-33.3915742447247\\
0.355824213712874	-72.9787327549929\\
0.317661654063661	-112.940245091739\\
0.536129063211743	5.0705562906484\\
44.6010595086505	13.8155653872567\\
2.75450736193225	28.1166048197628\\
3.72406195687457	-5.73183935895945\\
1.56919598058037	-24.6343450741534\\
0.0743527006507039	47.8552889740302\\
11.8407643480988	35.5063443169615\\
28.6280090772979	34.0626170169592\\
5.47890433796073	57.2982989154934\\
0.0196020856279677	9.13768339102479\\
0.875382729695495	8.79231519164059\\
0.0742422539447674	-4.35015726768457\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Opt_Gap_Comp_SDP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
%xlabel={Optimality Gap (SDP)},
title style={font=\bfseries},
title={Optimality Gap (SDP)},
xmode=log,
xmin=1e-06,
xmax=100,
xminorticks=true,
ymin=-251,
ymax=101,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1e-05	23.6431275368003\\
0.261417842763245	18.873655358789\\
2.78368548455697	-837.126271662598\\
1e-05	-44.9796243557477\\
1e-05	-598.780258219323\\
1e-05	-1123.44178887519\\
7.25360352093141	0.767156223060561\\
10.512223716865	-12.3174959255342\\
0.174979655568241	11.8734318197461\\
1e-05	28.9197930879832\\
6.17312233275095	16.3330760763674\\
13.0128927983321	-38.7393927982373\\
16.6771040505968	16.1265605188725\\
0.166376286390213	-52.2306250013035\\
10.4630179192581	18.4185989475086\\
2.81769116186802	38.0387884341266\\
1.05646482651633	-22.5943687645659\\
7.51293892209404e-05	-24.3393093201359\\
10.2843102555909	-70.4345653916874\\
6.00760396172935	12.5516702781438\\
0.564156531212445	-103.369116064285\\
0.138365717696676	26.0964921521053\\
0.698305743572436	-21.7522278205077\\
2.6318037537598	12.0472836047409\\
1.6155935870107	42.12040338317\\
1.89229372993867	6.05935695466406\\
2.10727398810353	-15.9361060987453\\
2.12811975722786	-6.55416955110899\\
0.831895923226544	-8.1016489351361\\
1.35959986184107	-8.50031525598949\\
1e-05	38.5584143593174\\
2.06463848201588	12.892218871746\\
17.6637219449005	6.03052336044922\\
1e-05	54.2929280715077\\
1e-05	27.8829178888924\\
1e-05	30.0874497754668\\
1e-05	42.2974070397926\\
1e-05	21.03200022067\\
1e-05	32.5569294050598\\
0.0747746595596621	31.8462270769745\\
2.13640728826078	23.341054047413\\
1e-05	48.9898433456491\\
7.33798950602882e-05	-83.650727047622\\
2.05710093622486	-38.1652724373866\\
0.410745357262876	44.3738623958362\\
1e-05	-99.4569525189346\\
0.69710478715147	-239.762334980438\\
0.133149836165913	2.20246989693292\\
1e-05	-29.2581090873303\\
1e-05	-58.00499361902\\
1e-05	32.913590692076\\
1e-05	-48.3844587127845\\
1e-05	-71.4025986434818\\
1.14567737239371	45.5568627667585\\
0.270942271318819	19.1506762405454\\
1e-05	45.5394143310091\\
0.0697120010713426	10.9726942543407\\
1e-05	54.1994314758455\\
2.87723005678483	25.0984852766631\\
10.9907124431848	18.1398774969719\\
1.56736818681893	28.7242541456018\\
0.000842993314709162	-25.0914152674953\\
1e-05	-6.48414781840703\\
0.005327168023328	22.5189963910813\\
1e-05	-204.704686865983\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Opt_Gap_QC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Optimality Gap (QC)},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={(\%)},
axis background/.style={fill=white},
legend style={at={(0.5,-0.4)},anchor=north,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.109088300615134	1.63327295630968\\
0.0120335483314249	261.641418477809\\
0.0558438065803579	1.67200506764417\\
0.386017836152375	7.2289072371882\\
10.7786096160563	9.3266174037934\\
0.480567144152089	4.66055707558047\\
0.45516432192424	2.51965316268475\\
0.736508442759609	8.08307254447667\\
2.19010366234731	7.18958519804214\\
7.6389266477238	10.3237088109335\\
0.125601700462652	9.93906898977679\\
0.00335547026423244	0.421662431219676\\
2.56930277986049	3.20446829771536\\
5.3810935846019	4.11182209191612\\
1.86310605016188	14.9133798413657\\
2.40091666633917	5.47315993998838\\
0.355824213712874	0\\
0.317661654063661	0\\
1.44537951551176	0\\
44.6010595086505	18.404983756219\\
1.56919598058037	7.79600231984222\\
11.8407643480988	0\\
28.6280090772979	18.2714225592513\\
5.47890433796073	6.49400795811694\\
7.17997784731603	12.3503957401658\\
0.0196020856279677	0.541676756282991\\
1.16599111489848	0\\
2.46648373650267	0\\
1.95619092906569	0\\
9.4417362817012e-09	11.3206194799082\\
12.9670330047674	13.9342899497924\\
3.66244381176726	16.5429311573166\\
0.407671681598776	13.0815626239363\\
3.41018796330274	5.30050166740617\\
2.35667123026578	3.80664596664098\\
6.37516929274539	20.3056390329386\\
2.36835402987107	6.0364146008359\\
2.17589811984471	0\\
2.2043441648676	9.78155808907815\\
1.52709868161298	38.0491978436855\\
1.99981479356007	0\\
1.67196400706824	0\\
2.40497739097763	8.82330278687266\\
1.40699169226688	5.34260287924869\\
1.43519552504986	0\\
1.4259537683581	31.5176928200246\\
};
\addlegendentry{Distance to Local Opt.}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.109088300615134	0\\
0.0120335483314249	292.219077226328\\
0.0558438065803579	0\\
0.386017836152375	1.10195409373835\\
10.7786096160563	6.1512381220236\\
0.480567144152089	6.98120383797989\\
0.45516432192424	1.71198885743347\\
0.736508442759609	4.00494185837062\\
2.19010366234731	8.95802047559718\\
7.6389266477238	4.0044236428699\\
0.125601700462652	6.3668638669992\\
0.00335547026423244	0\\
2.56930277986049	23.878648354923\\
5.3810935846019	5.75424151224891\\
1.86310605016188	123.535604746712\\
2.40091666633917	9.17080177887693\\
0.355824213712874	0\\
0.317661654063661	0\\
1.44537951551176	0\\
44.6010595086505	2.40938406989281\\
1.56919598058037	3.00438616829131\\
11.8407643480988	0\\
28.6280090772979	4.53371007153434\\
5.47890433796073	4.5225529693908\\
7.17997784731603	6.90170276973422\\
0.0196020856279677	0\\
1.16599111489848	0\\
2.46648373650267	0\\
1.95619092906569	0\\
9.4417362817012e-09	97.5493238107939\\
12.9670330047674	60.8996578767542\\
3.66244381176726	41.434395335152\\
0.407671681598776	0.961799755351762\\
3.41018796330274	1.91351645645753\\
2.35667123026578	5.17268132976722\\
6.37516929274539	109.255325690585\\
2.36835402987107	7.18698926870832\\
2.17589811984471	0\\
2.2043441648676	10.1520762183629\\
1.52709868161298	214.791170859298\\
1.99981479356007	0\\
1.67196400706824	0\\
2.40497739097763	112.473105542857\\
1.40699169226688	12.8202082002496\\
1.43519552504986	0\\
1.4259537683581	209.580530524661\\
};
\addlegendentry{Average Constr. Viol.}

\end{axis}
\end{tikzpicture}%

==> Figures/Opt_Gap_SDP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
xmode=log,
xmin=1e-06,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Optimality Gap (SDP)},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={(\%)},
axis background/.style={fill=white},
legend style={at={(0.5,-0.4)},anchor=north,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-06	0.00988742226606916\\
1e-06	4.8910725374218\\
1e-06	0.0537573910674089\\
1e-06	0.0279807840712817\\
1e-06	0.0153432519658628\\
1e-06	0.630678283763743\\
1e-06	0.00914517810698408\\
1e-06	0.830611264910408\\
0.0747746595596621	3.07329743751899\\
2.13640728826078	8.27434388047038\\
1e-06	7.02878745965294\\
7.33798950602882e-05	0.184968621599102\\
0.0169161585056865	0.655794414520649\\
2.05710093622486	8.81045837242888\\
0.410745357262876	8.09099054590372\\
0.517682611512138	3.55258317330278\\
1e-06	3.4422279372316\\
1e-06	3.06172800946239\\
0.498399641987224	6.46613642459478\\
1.14567737239371	2.0634728795581\\
0.0697120010713426	2.41570283604777\\
2.87723005678483	15.2130449396964\\
10.9907124431848	11.3995742936343\\
1.56736818681893	4.84476131151505\\
1e-06	8.71097245753841\\
0.000842993314709162	0.00951557481240323\\
0.261417842763245	5.5005530962361\\
1.24303518457206	8.57126833383267\\
0.578784658273956	5.99630993545345\\
1e-06	0\\
2.57677131322219	7.40490699493864\\
2.78368548455697	5.44810960366502\\
0.174979655568241	6.08533005340638\\
1e-06	0.0154177688574182\\
0.0304642840605163	0.715913232410663\\
6.00760396172935	14.7063084102967\\
0.564156531212445	3.64260190759486\\
0.698305743572436	0\\
2.6318037537598	9.05289980091941\\
1.6155935870107	14.7081011816645\\
2.10727398810353	13.8505969253872\\
2.12811975722786	14.8603162980853\\
1.50207218340024	7.11694335255609\\
0.626571863500314	2.81762485661852\\
0.831895923226544	11.201869344318\\
1.35959986184107	9.52728337461241\\
};
\addlegendentry{Distance to Local Opt.}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0.336611673595471\\
1e-06	0\\
1e-06	0\\
0.0747746595596621	2.69118994419883\\
2.13640728826078	3.02493934922736\\
1e-06	4.13689877988272\\
7.33798950602882e-05	0\\
0.0169161585056865	1.48644638890026\\
2.05710093622486	3.46846413848005\\
0.410745357262876	361.860748687611\\
0.517682611512138	2.22193784001128\\
1e-06	9.09096813562432\\
1e-06	8.25411311994983\\
0.498399641987224	26.4065440062808\\
1.14567737239371	0.140094599438561\\
0.0697120010713426	2.25576137539624\\
2.87723005678483	7.75236249019785\\
10.9907124431848	4.84155285432518\\
1.56736818681893	2.45897807123155\\
1e-06	4.58148135408745\\
0.000842993314709162	0\\
0.261417842763245	29.9042691601844\\
1.24303518457206	18.7322920511638\\
0.578784658273956	60.9274174278319\\
1e-06	0\\
2.57677131322219	12.4165939363839\\
2.78368548455697	13.1128876421151\\
0.174979655568241	1.13324188901532\\
1e-06	0\\
0.0304642840605163	2.27428888225908\\
6.00760396172935	364.425285876139\\
0.564156531212445	2.42555739595541\\
0.698305743572436	0\\
2.6318037537598	14.6658821142393\\
1.6155935870107	6.75769531837234\\
2.10727398810353	10.9840373782109\\
2.12811975722786	11.5337911834442\\
1.50207218340024	29.3260800403484\\
0.626571863500314	7.77959935649134\\
0.831895923226544	70.4881260008959\\
1.35959986184107	47.911906316616\\
};
\addlegendentry{Average Constr. Viol.}

\end{axis}
\end{tikzpicture}%

==> Figures/Pen_Comp_5bus.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=1.5cm,
scale only axis,
xmode=log,
xmin=0.001,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty weight $\epsilon_{\text{pen}}$ (\%)},
ymin=900,
ymax=1200,
ylabel style={font=\color{white!15!black}},
ylabel={Objective ($\$$)},
axis background/.style={fill=white},
legend style={legend pos = outer north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, forget plot,line width=0.2pt]
  table[row sep=crcr]{%
0.001	1082.33\\
100000	1082.33\\
};
\addplot [color=black, line width=0.15pt,solid, every mark/.append style={solid, fill=blue}, mark=triangle*,     mark size=4.0pt]
  table[row sep=crcr]{%
0.001	1082.33\\
};
\addlegendentry{Local optimum}

\addplot [color=black, line width=0.15pt,solid, every mark/.append style={solid, fill=green}, mark=diamond*,     mark size=4.0pt]
  table[row sep=crcr]{%
0.001		946.584\\
};
\addlegendentry{Global optimum}

\addplot [color=gray, forget plot,line width=0.2pt]
  table[row sep=crcr]{%
0.001	946.584\\
100000	946.584\\
};
\addplot [color=orange, dotted,forget plot,line width=1.5pt]
  table[row sep=crcr]{%
0	946.530722817294\\
0.001	946.530676692302\\
0.00112201845430196	946.5307778333\\
0.00125892541179417	946.530436187778\\
0.00141253754462275	946.530077000607\\
0.00158489319246111	946.530444415395\\
0.00177827941003892	946.530685878087\\
0.00199526231496888	946.530875943496\\
0.00223872113856834	946.530816372422\\
0.00251188643150958	946.53113887037\\
0.00281838293126445	946.531176858692\\
0.00316227766016838	946.530826964321\\
0.00354813389233575	946.531316933317\\
0.00398107170553497	946.531107596172\\
0.00446683592150963	946.531227164041\\
0.00501187233627272	946.531133623618\\
0.00562341325190349	946.531345365954\\
0.00630957344480193	946.530797913646\\
0.00707945784384138	946.531443802443\\
0.00794328234724281	946.531567321512\\
0.00891250938133746	946.531456569705\\
0.01	946.532115272496\\
0.0112201845430196	946.532088108673\\
0.0125892541179417	946.53239082336\\
0.0141253754462275	946.532789205009\\
0.0158489319246111	946.532960170473\\
0.0177827941003892	946.533755068041\\
0.0199526231496888	946.534389386948\\
0.0223872113856834	946.535087701431\\
0.0251188643150958	946.53616296359\\
0.0281838293126445	946.537606710273\\
0.0316227766016838	946.539269923842\\
0.0354813389233576	946.541260710962\\
0.0398107170553497	946.543865321328\\
0.0446683592150963	946.547133503319\\
0.0501187233627272	946.551148783385\\
0.0562341325190349	946.555893123428\\
0.0630957344480193	946.562356606818\\
0.0707945784384138	946.570305993029\\
0.0794328234724281	946.58007004903\\
0.0891250938133746	946.592541072338\\
0.1	946.607630155504\\
0.112201845430196	946.626638684152\\
0.125892541179417	946.650485502258\\
0.141253754462275	946.680105337551\\
0.158489319246111	958.214526437647\\
0.177827941003892	967.10682332617\\
0.199526231496888	967.396207409368\\
0.223872113856834	967.756573712237\\
0.251188643150958	968.203686462759\\
0.281838293126445	968.755536827301\\
0.316227766016838	969.448235452543\\
0.354813389233575	970.305913531709\\
0.398107170553497	971.382868552503\\
0.446683592150963	972.68518369225\\
0.501187233627272	974.271410961107\\
0.562341325190349	976.207047397678\\
0.630957344480193	978.569805814191\\
0.707945784384138	981.441895397035\\
0.794328234724281	984.9071943786\\
0.891250938133746	989.049398678644\\
1	993.981651546583\\
1.12201845430196	999.772470827785\\
1.25892541179417	1006.52091297107\\
1.41253754462275	1014.41410509045\\
1.58489319246111	1023.460961934\\
1.77827941003892	1033.64858744758\\
1.99526231496888	1045.02258935142\\
2.23872113856834	1057.56743975351\\
2.51188643150958	1071.21850109999\\
2.81838293126445	1085.87913206288\\
3.16227766016838	1101.29361201013\\
3.54813389233576	1117.24851521259\\
3.98107170553497	1133.8129020145\\
};

\addplot [color=red, dotted,forget plot,line width=1.25pt]
  table[row sep=crcr]{%
0	946.530722817294\\
0.001	946.533039298922\\
0.00112201845430196	946.53375166553\\
0.00125892541179417	946.533602549732\\
0.00141253754462275	946.534750659656\\
0.00158489319246111	946.536678229398\\
0.00177827941003892	946.538148607625\\
0.00199526231496888	946.540370892437\\
0.00223872113856834	946.542673344362\\
0.00251188643150958	946.545960549866\\
0.00281838293126445	946.549935664164\\
0.00316227766016838	946.554990393635\\
0.00354813389233575	946.560650867031\\
0.00398107170553497	946.568774649494\\
0.00446683592150963	946.578279243792\\
0.00501187233627272	946.590522841438\\
0.00562341325190349	946.605849410062\\
0.00630957344480193	946.624638429215\\
0.00707945784384138	946.648874414592\\
0.00794328234724281	946.678912932599\\
0.00891250938133746	946.716746412443\\
0.01	946.764307948838\\
0.0112201845430196	946.823411220239\\
0.0125892541179417	946.8972781025\\
0.0141253754462275	946.988606133263\\
0.0158489319246111	947.103034144895\\
0.0177827941003892	947.246446039442\\
0.0199526231496888	947.425850328714\\
0.0223872113856834	947.649021071971\\
0.0251188643150958	947.926536909045\\
0.0281838293126445	948.271391404654\\
0.0316227766016838	948.698660700729\\
0.0354813389233576	949.227394412581\\
0.0398107170553497	949.879116758309\\
0.0446683592150963	950.681518678441\\
0.0501187233627272	951.664783125108\\
0.0562341325190349	952.865839119137\\
0.0630957344480193	954.329275248007\\
0.0707945784384138	956.098140509454\\
0.0794328234724281	958.235280187052\\
0.0891250938133746	960.793530134091\\
0.1	963.841715771709\\
0.112201845430196	967.458132724415\\
0.125892541179417	971.70628332469\\
0.141253754462275	976.659546411573\\
0.158489319246111	982.38099799242\\
0.177827941003892	988.934270472115\\
0.199526231496888	996.35551107573\\
0.223872113856834	1004.66485118399\\
0.251188643150958	1013.85928624537\\
0.281838293126445	1023.91291672662\\
0.316227766016838	1034.76319798495\\
0.354813389233575	1046.32589023927\\
0.398107170553497	1058.50220926604\\
0.446683592150963	1071.18500131026\\
};


\addplot [color=blue, dotted,forget plot,line width=1.25pt]
  table[row sep=crcr]{%
0	946.530722817294\\
0.001	946.530819594466\\
0.00112201845430196	946.531688023493\\
0.00125892541179417	946.532001894498\\
0.00141253754462275	946.53186667064\\
0.00158489319246111	946.532350400556\\
0.00177827941003892	946.533117580828\\
0.00199526231496888	946.533276394155\\
0.00223872113856834	946.534352901916\\
0.00251188643150958	946.534928371611\\
0.00281838293126445	946.53638566866\\
0.00316227766016838	946.537851846253\\
0.00354813389233575	946.53937712933\\
0.00398107170553497	946.541399270156\\
0.00446683592150963	946.543913863614\\
0.00501187233627272	946.546968441928\\
0.00562341325190349	946.550523205288\\
0.00630957344480193	946.55566503109\\
0.00707945784384138	946.56136969253\\
0.00794328234724281	946.56846438299\\
0.00891250938133746	946.577326380533\\
0.01	946.588165628061\\
0.0112201845430196	946.60120259232\\
0.0125892541179417	946.617385002246\\
0.0141253754462275	946.636646219574\\
0.0158489319246111	946.658063434368\\
0.0177827941003892	946.685039750216\\
0.0199526231496888	946.718298443204\\
0.0223872113856834	946.756035945358\\
0.0251188643150958	946.80140318439\\
0.0281838293126445	946.854235069161\\
0.0316227766016838	946.914879113674\\
0.0354813389233576	946.984407388733\\
0.0398107170553497	947.063335919867\\
0.0446683592150963	947.152130717948\\
0.0501187233627272	947.25120843883\\
0.0562341325190349	947.361259639938\\
0.0630957344480193	947.481654301459\\
0.0707945784384138	947.612486553666\\
0.0794328234724281	947.753772468966\\
0.0891250938133746	947.90504918352\\
0.1	948.065548344466\\
0.112201845430196	948.2348715328\\
0.125892541179417	948.412784495352\\
0.141253754462275	948.599578523843\\
0.158489319246111	948.796406536003\\
0.177827941003892	949.005389732608\\
0.199526231496888	949.235974224205\\
0.223872113856834	949.498247069545\\
0.251188643150958	949.819688880931\\
0.281838293126445	950.25706470088\\
0.316227766016838	950.942798484028\\
0.354813389233575	952.207938459787\\
0.398107170553497	954.901089712635\\
0.446683592150963	960.755136897036\\
0.501187233627272	970.708929306429\\
0.562341325190349	979.159595991649\\
0.630957344480193	983.553441958464\\
0.707945784384138	986.108454190626\\
0.794328234724281	987.901504922023\\
0.891250938133746	989.300256480586\\
1	990.450886331923\\
1.12201845430196	991.426167465543\\
1.25892541179417	992.265546593419\\
1.41253754462275	992.996681873009\\
1.58489319246111	993.637634580963\\
1.77827941003892	994.201582742929\\
1.99526231496888	994.699284744841\\
2.23872113856834	995.13970606546\\
2.51188643150958	995.529702459943\\
2.81838293126445	995.875451110929\\
3.16227766016838	996.182443974369\\
3.54813389233576	996.455217577584\\
3.98107170553497	996.697748264795\\
4.46683592150963	996.913532662691\\
5.01187233627272	997.105647398405\\
5.62341325190349	997.276790226182\\
6.30957344480193	997.429084600929\\
7.07945784384138	997.564750458769\\
7.94328234724282	997.686100754346\\
8.91250938133745	997.796541398637\\
10	997.894050018224\\
11.2201845430196	997.981961990235\\
12.5892541179417	998.061044162821\\
14.1253754462275	998.131013518667\\
15.8489319246111	998.191869456114\\
17.7827941003892	998.245209700921\\
19.9526231496888	998.29196709672\\
22.3872113856834	998.333112089324\\
25.1188643150958	998.369526565098\\
28.1838293126445	998.402082199647\\
31.6227766016838	998.431100673613\\
35.4813389233575	998.459784791188\\
39.8107170553497	998.487461966622\\
44.6683592150963	998.513056327929\\
50.1187233627272	998.536253110013\\
56.2341325190349	998.557812584589\\
63.0957344480193	998.578427299297\\
70.7945784384138	998.598615782576\\
79.4328234724281	998.619249114758\\
89.1250938133745	998.640985927459\\
100	998.66505549268\\
112.201845430196	998.693224584647\\
125.892541179417	998.727592737107\\
141.253754462275	998.770075735592\\
158.489319246111	998.821923619489\\
177.827941003892	998.881619636653\\
199.526231496888	998.964669989171\\
223.872113856834	998.662062815914\\
251.188643150958	998.702558778958\\
281.838293126445	998.731555142636\\
316.227766016838	998.774251925795\\
354.813389233575	998.821023039731\\
398.107170553497	998.875090513837\\
446.683592150963	998.929689036806\\
501.187233627272	998.98945727812\\
562.341325190349	999.046361803659\\
630.957344480193	999.104006248206\\
707.945784384138	999.160813396928\\
794.328234724281	999.213582871511\\
891.250938133746	999.264431752599\\
1000	999.311985149179\\
1122.01845430196	999.355810472247\\
1258.92541179417	999.39750246238\\
1412.53754462275	999.435721489077\\
1584.89319246111	999.470959182217\\
1778.27941003892	999.499697449879\\
1995.26231496888	999.527947372611\\
2238.72113856834	999.554850813409\\
2511.88643150958	999.57788529346\\
2818.38293126445	999.599521934229\\
3162.27766016838	999.617456154199\\
3548.13389233575	999.635994504846\\
3981.07170553497	999.650678404141\\
4466.83592150963	999.664957804955\\
5011.87233627273	999.676057796809\\
5623.41325190349	999.689269064344\\
6309.57344480193	999.697388694738\\
7079.45784384138	999.706804103684\\
7943.28234724281	999.714634003118\\
8912.50938133746	999.722192960326\\
10000	999.728087600786\\
11220.1845430196	999.734590292908\\
12589.2541179417	999.738904863363\\
14125.3754462276	999.744066363433\\
15848.9319246111	999.753976060543\\
17782.7941003892	999.752409691457\\
19952.6231496888	999.754427684471\\
22387.2113856834	999.759044137783\\
25118.8643150958	999.760514263064\\
28183.8293126446	999.766827687155\\
31622.7766016838	999.768278854899\\
35481.3389233575	999.766055063345\\
39810.7170553497	999.767828256823\\
44668.3592150964	999.768859679811\\
50118.7233627273	999.771887147799\\
56234.1325190349	999.771336613223\\
63095.7344480193	999.77228530962\\
70794.5784384137	999.773922232911\\
79432.8234724282	999.774436924607\\
89125.0938133746	999.775859834626\\
100000	999.776074750349\\
};
\addplot [color=blue,line width=1.25pt,mark=square,mark size=1.75pt]
  table[row sep=crcr]{%
100000	999.776074750349\\
100000	999.776074750349\\
};
\addlegendentry{Apparent line loss}


\addplot [color=orange, line width=1.25pt,forget plot]
  table[row sep=crcr]{%
4.46683592150963	1138.73866804053\\
5.01187233627272	1138.71003324174\\
5.62341325190349	1138.74696239314\\
6.30957344480193	1138.75265680795\\
7.07945784384138	1138.75905322356\\
7.94328234724282	1138.76054490462\\
8.91250938133745	1138.7611399191\\
10	1138.76053413939\\
11.2201845430196	1138.7613717803\\
12.5892541179417	1138.77056355728\\
14.1253754462275	1138.86691122675\\
15.8489319246111	1138.84819585705\\
17.7827941003892	1140.11119037808\\
19.9526231496888	1142.80066398436\\
22.3872113856834	1146.0802564501\\
25.1188643150958	1148.55576530834\\
28.1838293126445	1150.89206336762\\
31.6227766016838	1153.04719898627\\
35.4813389233575	1155.01350070156\\
39.8107170553497	1156.79728747284\\
44.6683592150963	1158.4099847884\\
50.1187233627272	1159.86459498305\\
56.2341325190349	1161.1742899764\\
63.0957344480193	1162.34660588544\\
70.7945784384138	1163.39994625453\\
79.4328234724281	1164.34559139887\\
89.1250938133745	1165.19381557874\\
100	1165.95408548118\\
112.201845430196	1166.63512813892\\
125.892541179417	1167.24488341558\\
141.253754462275	1167.79046822127\\
158.489319246111	1168.27842084994\\
177.827941003892	1168.71465934996\\
199.526231496888	1169.10453025473\\
223.872113856834	1169.4528555999\\
251.188643150958	1169.76397837064\\
281.838293126445	1170.0418052366\\
316.227766016838	1170.28984662454\\
354.813389233575	1170.51125372766\\
398.107170553497	1170.70885326003\\
446.683592150963	1170.88517866854\\
501.187233627272	1171.04249972431\\
562.341325190349	1171.18284778052\\
630.957344480193	1171.30804068083\\
707.945784384138	1171.41970450501\\
794.328234724281	1171.51929308858\\
891.250938133746	1171.60810563446\\
1000	1171.68730276555\\
1122.01845430196	1171.75792137091\\
1258.92541179417	1171.82088742033\\
1412.53754462275	1171.87702746014\\
1584.89319246111	1171.92707960354\\
1778.27941003892	1171.9717021219\\
1995.26231496888	1172.01148251398\\
2238.72113856834	1172.04694580985\\
2511.88643150958	1172.07855902426\\
2818.38293126445	1172.10673971567\\
3162.27766016838	1172.13186021335\\
3548.13389233575	1172.15425237734\\
3981.07170553497	1172.17421190673\\
4466.83592150963	1172.19200309832\\
5011.87233627273	1172.20786126051\\
5623.41325190349	1172.22199613508\\
6309.57344480193	1172.23459513392\\
7079.45784384138	1172.24582469556\\
7943.28234724281	1172.25583383068\\
8912.50938133746	1172.26475503482\\
10000	1172.27270645835\\
11220.1845430196	1172.27979347669\\
12589.2541179417	1172.28610996343\\
14125.3754462276	1172.29173978046\\
15848.9319246111	1172.29675770365\\
17782.7941003892	1172.30122996867\\
19952.6231496888	1172.30521602556\\
22387.2113856834	1172.30876861513\\
25118.8643150958	1172.3119350709\\
28183.8293126446	1172.31475710124\\
31622.7766016838	1172.31727220491\\
35481.3389233575	1172.31951405108\\
39810.7170553497	1172.32151209563\\
44668.3592150964	1172.32329264283\\
50118.7233627273	1172.32487966865\\
56234.1325190349	1172.32629434019\\
63095.7344480193	1172.32755484432\\
70794.5784384137	1172.32867850363\\
79432.8234724282	1172.32967990637\\
89125.0938133746	1172.33057244122\\
100000	1172.3313677609\\
};
\addplot [color=orange,line width=1.25pt,mark=o,mark size=2.0pt]
  table[row sep=crcr]{%
100000	1172.3313677609\\
100000	1172.3313677609\\
};
\addlegendentry{Matrix trace}

\addplot [color=red, line width=1.25pt,forget plot]
  table[row sep=crcr]{%
0.501187233627272	1082.32495987556\\
0.562341325190349	1082.33107652763\\
0.630957344480193	1082.33238022872\\
0.707945784384138	1087.47417623342\\
0.794328234724281	1099.66341424407\\
0.891250938133746	1111.90549133098\\
1	1123.789275914\\
1.12201845430196	1132.70110424653\\
1.25892541179417	1132.79775234919\\
1.41253754462275	1132.79992275914\\
1.58489319246111	1132.78817561062\\
1.77827941003892	1132.79286292912\\
1.99526231496888	1132.79685443575\\
2.23872113856834	1132.79861851453\\
2.51188643150958	1132.79936632833\\
2.81838293126445	1132.79968783567\\
3.16227766016838	1132.7998424847\\
3.54813389233576	1132.79992279308\\
3.98107170553497	1132.79997074521\\
4.46683592150963	1132.79994460573\\
5.01187233627272	1132.79997857302\\
5.62341325190349	1132.80003661084\\
6.30957344480193	1132.80005236728\\
7.07945784384138	1132.80005230737\\
7.94328234724282	1132.80003797489\\
8.91250938133745	1132.80004046786\\
10	1132.80006295391\\
11.2201845430196	1132.80004343805\\
12.5892541179417	1132.80004408332\\
14.1253754462275	1132.80004476958\\
15.8489319246111	1132.80004515632\\
17.7827941003892	1132.80004527281\\
19.9526231496888	1132.8000740829\\
22.3872113856834	1132.80004517624\\
25.1188643150958	1132.80004520208\\
28.1838293126445	1132.80007794341\\
31.6227766016838	1132.80004463684\\
35.4813389233575	1132.80007950961\\
39.8107170553497	1132.80004419073\\
44.6683592150963	1132.80004388923\\
50.1187233627272	1132.80004367202\\
56.2341325190349	1132.80004287476\\
63.0957344480193	1132.80004308449\\
70.7945784384138	1132.80004270618\\
79.4328234724281	1132.80004255126\\
89.1250938133745	1132.80008423105\\
100	1132.80008431523\\
112.201845430196	1132.80004176977\\
125.892541179417	1132.80004159291\\
141.253754462275	1132.8000412968\\
158.489319246111	1132.80004124937\\
177.827941003892	1132.8000409864\\
199.526231496888	1132.80004091652\\
223.872113856834	1132.80004086828\\
251.188643150958	1132.80004057405\\
281.838293126445	1132.8000864636\\
316.227766016838	1132.80004049766\\
354.813389233575	1132.80004047672\\
398.107170553497	1132.80004033164\\
446.683592150963	1132.80004014977\\
501.187233627272	1132.80004023807\\
562.341325190349	1132.80004007614\\
630.957344480193	1132.80004002684\\
707.945784384138	1132.80008719876\\
794.328234724281	1132.80003996438\\
891.250938133746	1132.80003995821\\
1000	1132.80003995681\\
1122.01845430196	1132.80003986572\\
1258.92541179417	1132.80003994273\\
1412.53754462275	1132.80003984313\\
1584.89319246111	1132.80009510549\\
1778.27941003892	1132.80003976327\\
1995.26231496888	1132.8000395858\\
2238.72113856834	1132.80008634832\\
2511.88643150958	1132.80003977998\\
2818.38293126445	1132.80009312159\\
3162.27766016838	1132.80003969593\\
3548.13389233575	1132.80008935172\\
3981.07170553497	1132.80008672364\\
4466.83592150963	1132.80003970675\\
5011.87233627273	1132.80003966694\\
5623.41325190349	1132.80003969721\\
6309.57344480193	1132.80008732527\\
7079.45784384138	1132.80008634157\\
7943.28234724281	1132.80003967462\\
8912.50938133746	1132.8000397319\\
10000	1132.80003966019\\
11220.1845430196	1132.8000396546\\
12589.2541179417	1132.80008664634\\
14125.3754462276	1132.80003963923\\
15848.9319246111	1132.80019360408\\
17782.7941003892	1132.80003960431\\
19952.6231496888	1132.80003951956\\
22387.2113856834	1132.80003970675\\
25118.8643150958	1132.8000397142\\
28183.8293126446	1132.80008806009\\
31622.7766016838	1132.80003964342\\
35481.3389233575	1132.80008640513\\
39810.7170553497	1132.80003949441\\
44668.3592150964	1132.80003955029\\
50118.7233627273	1132.8000395447\\
56234.1325190349	1132.8000395\\
63095.7344480193	1132.80003939569\\
70794.5784384137	1132.80008740723\\
79432.8234724282	1132.80008783191\\
89125.0938133746	1132.80003960058\\
100000	1132.80003966019\\
};
\addplot [color=red,line width=1.25pt,mark=x,mark size=3.0pt]
  table[row sep=crcr]{%
100000	1132.80003966019\\
100000	1132.80003966019\\
};
\addlegendentry{Reactive power}


\end{axis}
\end{tikzpicture}%

==> Figures/Pen_Detail_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2cm,
height=5cm,
xmode=log,
xmin=0.001,
xmax=100,
xtick = {0.01, 0.1, 1,10,100},
xticklabels = { 0.01, 0.1, 1,10,100},
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{a)} -- Optimality gap (\%)},
ymin=0.00001,
ymax=100,
ytick = {0.00001,0.0001,0.001, 0.01, 0.1, 1,10,100},
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$, $10^0$, $10^1$, $10^2$},
ymode = log,
ylabel style={font=\color{white!15!black}},
ylabel={Average distance to local optimality (\%)},
axis background/.style={fill=white},
xminorticks=true,
%xminorgrids = true,
xmajorgrids = true,
%xminorgrids = true,
ymajorgrids = true,
legend style={legend pos = north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0	0.000411346839999601\\
0	0.00249387374732101\\
0	0.3029059160772\\
0	0.185337234405924\\
0	0.0292077685776204\\
0.00609675015144084	0.000500329655273987\\
0.199360286160943	2.66077183001708e-05\\
0	0.0125973192760021\\
0.0856412043132471	1.68120900267944\\
0.203877715753586	1.4769886789312\\
0	0.0726335394238293\\
0	0.040834313219751\\
24.0062928501776	0.0827996928999614\\
0.452775255343729	0.512714487642256\\
0.20576543084152	0.0198480978899487\\
0.395874232991411	0.692946651604535\\
0.0141338945124581	0.0287795953576292\\
0.044486425772261	0.00942631910072308\\
0.0380193464962542	5.48326363696302e-05\\
2.62242737407685	0.510425327091657\\
0.311460200994085	3.07625671115028\\
0.0292389071476995	0.294831190555163\\
0	0.0162975932093059\\
0.0781889065134989	1.55089651770517\\
0.127730394014214	0.339222250787749\\
2.22980185417858	2.89424839749705\\
0.110680472462721	1.44697545596393\\
8.20234431537701	9.94719345470065\\
0	0.245785046697575\\
};
%\addlegendentry{data1}

\addplot[only marks, mark=square, mark options={}, mark size=2pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
0	0.000411346839999601\\
0	0.00249387374732101\\
0	0.3029059160772\\
0	0.185337234405924\\
0	0.0292077685776204\\
0.00617005872820542	0.00204160496078988\\
0.199360286160943	2.66077183001708e-05\\
0	0.0125973192760021\\
0.0871275051290255	1.70069403349654\\
0.192592096864574	0.606413473432869\\
0	0.0726335394238293\\
0	0.040834313219751\\
27.3370068924739	0.757220226452806\\
1.14658976930062	0.865979315160256\\
0.205757042607968	0.0165683096303835\\
0.0141099544005874	0.0128152646864225\\
0.044486425772261	0.00942631910072308\\
0.0380165602396287	0.000138073562356633\\
15.212617114458	7.4570568922624\\
0.209752065220914	1.45375347889627\\
0.0296761905012266	0.415752967059064\\
0	0.0162975932093059\\
0.106068812730742	1.38747507297298\\
0	0.245785046697575\\
};
%\addlegendentry{data2}

\addplot[only marks, mark=diamond, mark options={}, mark size=2pt, draw=black] table[row sep=crcr]{%
x	y\\
0	0.000411346839999601\\
0	0.00249387374732101\\
0	0.3029059160772\\
0	0.185337234405924\\
0	0.0292077685776204\\
0.159081029843211	17.7799266534508\\
0.199360286160943	2.66077183001708e-05\\
0	0.0125973192760021\\
0	0.0726335394238293\\
0	0.040834313219751\\
24.0030675383678	0.0805990826438077\\
0.205760545565092	0.00118997522599512\\
0.0189659358319494	0.396376121542438\\
0.044486425772261	0.00942631910072308\\
0.0380186089573575	3.65511229313889e-05\\
0.553544500428416	8.0893506742354\\
0	0.0162975932093059\\
0	0.245785046697575\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Figures/Pen_Detail_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2cm,
height=5cm,
xmode=log,
xmin=1e-01,
xmax=1e04,
xtick = {1e-01, 1e00, 1e01, 1e02, 1e03,1e04},
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{b)} -- Distance to AC-feasiblity (\%)},
ymin=0.01,
ymax=100,
ytick = {0.01,0.1, 1, 10, 100},
yticklabels={$10^{-2}$,$10^{-1}$, $10^{0}$, $10^{1}$, $10^{2}$},
ymode=log,
%ylabel style={font=\color{white!15!black}},
%ylabel={Average distance (\%)},
axis background/.style={fill=white},
xminorticks=true,
%xminorgrids = true,
xmajorgrids = true,
%xminorgrids = true,
ymajorgrids = true,
scaled y ticks=false,
legend style={legend pos = north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
181.710739681513	6.50173511870853\\
549.079061698111	7.65842427705574\\
108.187157126049	12.0841085441985\\
4.50624551637729	6.63261305633471\\
0.624146232526767	9.72118332511268\\
1.72837394404615	11.6644150530329\\
4.30806382986905	7.20253966794652\\
5.6066147792181	12.31306197422\\
151.356828233186	3.76098697277427\\
598.146457710445	11.3696573443086\\
113.915131097034	8.49630374528597\\
4.04526153135409	8.66292736088886\\
223.087437593505	6.81483001132334\\
1028.08055193116	5.97961954573823\\
181.823827443017	9.10723603018834\\
4.47343877093556	6.46587603963162\\
};
%\addlegendentry{data1}

\addplot[only marks, mark=square, mark options={}, mark size=2pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
745.302511465816	6.39270383685479\\
151.217150925613	5.40536079356941\\
342.00451949648	9.62945869774389\\
16.6603101747669	0.582300042406268\\
8.34685380641842	1.92138763926827\\
3.92319148998386	1.60997765800734\\
15.2964123831896	4.99618295752587\\
4.60385476445378	7.07267992312801\\
8.30256262239014	10.6741364818109\\
249.010306037229	5.25816452830298\\
832.653586140327	8.03891281349449\\
284.403217806472	6.50397037585372\\
10.7628484585372	1.02062717285919\\
1.33327917723631	0.173447277388062\\
0.281524056919107	0.0910202085555016\\
4.97385144304372	6.63146059242204\\
2.11620152059185	12.5756591042417\\
1005.56656096402	6.85957009806498\\
1651.31173768204	9.53790631851289\\
441.509511035295	9.43923861792124\\
11.8405387718984	3.6543037027291\\
};
%\addlegendentry{data2}

\addplot[only marks, mark=diamond, mark options={}, mark size=2pt, draw=black] table[row sep=crcr]{%
x	y\\
0.383931164783929	5.51795919679995\\
0.138606177946717	21.3649088395505\\
178.290196575727	7.10801034756287\\
7.34672135991828	14.0833379962015\\
344.131653473493	10.6608470123401\\
10.5290215109273	10.3283192516422\\
19.0039603462524	12.1390584137188\\
1.17259685936362	0.906998212086156\\
3.92319148998386	1.60997765800734\\
13.9125480211804	7.98644407526859\\
7.47163399246979	13.0155839331288\\
40.8950253180751	14.4226729802985\\
41.8166196806806	3.62063347080653\\
376.848469385289	8.31771310585159\\
234.531091616033	12.457645259025\\
4.32710025444344	14.0752398665433\\
5.19254346446697	18.0201096443526\\
1.87382859424272	8.47675030435169\\
1.50993215498217	6.31072630615904\\
1.50450849305176	0.513993887489893\\
18.0651091275055	18.6806607376764\\
0.445811664388389	2.39140708978879\\
12.4014980555768	19.7267408166683\\
144.657822208135	4.99632846324336\\
66.9797246414098	14.761950932249\\
436.796782925136	9.44247997527315\\
11.3118073101646	10.380068475613\\
};
%\addlegendentry{data3}



\end{axis}
\end{tikzpicture}%

==> Figures/QS_IPOPT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=4.3cm,
xmin=0.5,
xmax=3.5,
ymode=log,
xtick={1,2,3},
xticklabels={{DC},{QC},{SDP}},
ymin=3,
ymax=1000,
ylabel style={font=\color{white!15!black}},
ylabel={Speed -- IPOPT, IPM (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dotted, line width=1pt,forget plot]
  table[row sep=crcr]{%
-1	100\\
4	100\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	87.7623015760671\\
1	118.880961810283\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	100.972535492444\\
2	173.823269669713\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	101.725495732417\\
3	159.534292788511\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	17.5200342918595\\
1	59.3431934184667\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.19093058608068\\
2	51.9800343314517\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.36759971492846\\
3	59.9791082373345\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	118.880961810283\\
1.1125	118.880961810283\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	173.823269669713\\
2.1125	173.823269669713\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	159.534292788511\\
3.1125	159.534292788511\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	17.5200342918595\\
1.1125	17.5200342918595\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	5.19093058608068\\
2.1125	5.19093058608068\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	5.36759971492846\\
3.1125	5.36759971492846\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	59.3431934184667\\
0.775	87.7623015760671\\
1.225	87.7623015760671\\
1.225	59.3431934184667\\
0.775	59.3431934184667\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	51.9800343314517\\
1.775	100.972535492444\\
2.225	100.972535492444\\
2.225	51.9800343314517\\
1.775	51.9800343314517\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	59.9791082373345\\
2.775	101.725495732417\\
3.225	101.725495732417\\
3.225	59.9791082373345\\
2.775	59.9791082373345\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	74.1525571899635\\
1.225	74.1525571899635\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	76.1057072995986\\
2.225	76.1057072995986\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	82.6022038487846\\
3.225	82.6022038487846\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	5.02286939379543\\
1	14.3974764333259\\
1	137.704144070688\\
1	146.89085821138\\
1	193.344123998061\\
1	210.879296968598\\
1	221.857678743145\\
1	253.997435695083\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	193.885976251332\\
2	194.062650935127\\
2	197.373761710518\\
2	200.630204667662\\
2	203.81520187552\\
2	240.746219449771\\
2	260.335515004449\\
2	267.085245560809\\
2	331.083299618397\\
2	360.329845797916\\
2	435.741649779041\\
2	452.95001759487\\
2	943.375087698815\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	209.848243546064\\
3	231.384983397978\\
3	245.130896660395\\
3	339.851447559757\\
3	424.955451698785\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/QS_KNITRO_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=4.3cm,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{DC},{QC},{SDP}},
ymin=3,
ymax=1000,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={Speed -- KNITRO, IPM (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dotted, line width=1pt,forget plot]
  table[row sep=crcr]{%
-1	100\\
4	100\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	112.663792405892\\
1	155.555849901321\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	147.391157089753\\
2	230.608368207393\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	140.001636337147\\
3	214.498512224575\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	43.4210567593258\\
1	82.5622164121184\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.37497857959227\\
2	77.1859870498685\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.9999329448106\\
3	74.3172571328541\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	155.555849901321\\
1.1125	155.555849901321\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	230.608368207393\\
2.1125	230.608368207393\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	214.498512224575\\
3.1125	214.498512224575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	43.4210567593258\\
1.1125	43.4210567593258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	4.37497857959227\\
2.1125	4.37497857959227\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	4.9999329448106\\
3.1125	4.9999329448106\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	82.5622164121184\\
0.775	112.663792405892\\
1.225	112.663792405892\\
1.225	82.5622164121184\\
0.775	82.5622164121184\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	77.1859870498685\\
1.775	147.391157089753\\
2.225	147.391157089753\\
2.225	77.1859870498685\\
1.775	77.1859870498685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	74.3172571328541\\
2.775	140.001636337147\\
3.225	140.001636337147\\
3.225	74.3172571328541\\
2.775	74.3172571328541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	95.3580691471596\\
1.225	95.3580691471596\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	99.9995231646608\\
2.225	99.9995231646608\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	102.157495139039\\
3.225	102.157495139039\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	4.37497857959227\\
1	18.1318479781598\\
1	20.7302038581115\\
1	26.7748382065434\\
1	172.221780709423\\
1	368.354640253757\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	256.043636926456\\
2	260.616286343421\\
2	268.391470771455\\
2	269.126968610301\\
2	271.2706191189\\
2	274.852028850054\\
2	296.654492131811\\
2	301.426033184382\\
2	347.146068613886\\
2	650.901493340153\\
2	663.22247151689\\
2	758.142360353591\\
2	968.826307418285\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	275.003476982377\\
3	297.757010774669\\
3	301.32470827846\\
3	310.067811530392\\
3	362.52317858287\\
3	1484.5964124711\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/QS_KNITRO_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=5cm,
xmin=0.5,
xmax=3.5,
ymode=log,
xtick={1,2,3},
xticklabels={{DC},{QC},{SDP}},
ymin=3,
ymax=1000,
ylabel style={font=\color{white!15!black}},
ylabel={Comp. Speed -- KNITRO, IPM (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dotted, line width=1pt,forget plot]
  table[row sep=crcr]{%
-1	100\\
4	100\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	122.425235589451\\
1	188.095227698475\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	164.222457040263\\
2	307.843669201137\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	161.786220359216\\
3	284.658748387403\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	7.89504294127175\\
1	62.9689066065066\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	7.48688006181589\\
2	61.275762368941\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9.00874687569132\\
3	59.525377701186\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	188.095227698475\\
1.1125	188.095227698475\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	307.843669201137\\
2.1125	307.843669201137\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	284.658748387403\\
3.1125	284.658748387403\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	7.89504294127175\\
1.1125	7.89504294127175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	7.48688006181589\\
2.1125	7.48688006181589\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	9.00874687569132\\
3.1125	9.00874687569132\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	62.9689066065066\\
0.775	122.425235589451\\
1.225	122.425235589451\\
1.225	62.9689066065066\\
0.775	62.9689066065066\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	61.275762368941\\
1.775	164.222457040263\\
2.225	164.222457040263\\
2.225	61.275762368941\\
1.775	61.275762368941\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	59.525377701186\\
2.775	161.786220359216\\
3.225	161.786220359216\\
3.225	59.525377701186\\
2.775	59.525377701186\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	92.0252626534779\\
1.225	92.0252626534779\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	94.9808106401966\\
2.225	94.9808106401966\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	97.630626796806\\
3.225	97.630626796806\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	348.753575260745\\
1	371.628931531932\\
1	402.737301092905\\
1	412.492922068246\\
1	582.723885962346\\
1	2595.84057697466\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	326.911383116691\\
2	365.589657486738\\
2	387.641147835372\\
2	406.520142003153\\
2	2000.91572820282\\
2	4729.32596496647\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	359.442626111438\\
3	423.530566736322\\
3	483.883692053557\\
3	1427.63969587488\\
3	2538.59139336041\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/QS_KNITRO_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=4.3cm,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{DC},{QC},{SDP}},
ymin=3,
ymax=1000,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={Speed -- KNITRO, SQP (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dotted, line width=1pt,forget plot]
  table[row sep=crcr]{%
-1	100\\
4	100\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	98.1743805721166\\
1	131.57936761712\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	104.252538660554\\
2	150.263780643803\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	112.60626512395\\
3	141.035533389276\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	51.5067973460545\\
1	72.8636149627628\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	38.3022624094886\\
2	72.84957606805\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	52.5488015999044\\
3	80.8812691321017\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	131.57936761712\\
1.1125	131.57936761712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	150.263780643803\\
2.1125	150.263780643803\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	141.035533389276\\
3.1125	141.035533389276\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	51.5067973460545\\
1.1125	51.5067973460545\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	38.3022624094886\\
2.1125	38.3022624094886\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	52.5488015999044\\
3.1125	52.5488015999044\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	72.8636149627628\\
0.775	98.1743805721166\\
1.225	98.1743805721166\\
1.225	72.8636149627628\\
0.775	72.8636149627628\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	72.84957606805\\
1.775	104.252538660554\\
2.225	104.252538660554\\
2.225	72.84957606805\\
1.775	72.84957606805\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	80.8812691321017\\
2.775	112.60626512395\\
3.225	112.60626512395\\
3.225	80.8812691321017\\
2.775	80.8812691321017\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	83.37793264756\\
1.225	83.37793264756\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	89.0756411956831\\
2.225	89.0756411956831\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	94.5055434502574\\
3.225	94.5055434502574\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	144.953170528494\\
1	339.587576719032\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	22.9800393950993\\
2	162.748855420123\\
2	208.080225947797\\
2	235.400267749523\\
2	271.928738958116\\
2	332.443536462921\\
2	461.255233075591\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	26.3051161405475\\
3	162.541999029462\\
3	171.897645624609\\
3	430.332872692287\\
3	983.540448248642\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Viol_QC_SDP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.45cm,
height=5cm,
xmode=log,
xmin=1e-06,
xmax=100,
xtick = {1e-06, 1e-04, 1e-02, 1e00, 1e02},
xlabel style={font=\color{white!15!black}},
xlabel={Optimality gap (\%)},
ymin=0.1,
ymax=1000000,
ytick = {0.1, 1, 10, 100,1000,10000,100000,1000000},
yticklabels={0.1, 1, 10, $10^2$,$10^3$,$10^4$,$10^5$,$10^6$},
ymode = log,
ylabel style={font=\color{white!15!black}},
ylabel={Cumulative violation (\%)},
axis background/.style={fill=white},
xminorticks=true,
xminorgrids = true,
xmajorgrids = true,
xminorgrids = true,
ymajorgrids = true,
legend style={legend pos = north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.109078537812735	1.00565453908936\\
0.0120340035907329	0.40854666169136\\
0.055670455720358	0.1\\
0.386009961925471	4.70366528497972\\
10.7785646761365	30.7585714344847\\
0.480564624406921	34.7219578333804\\
0.455152464005582	30.8090124080564\\
0.0305131507658318	37.1109124032255\\
0.730476600635621	32.6220641616847\\
2.19009979552861	261.681014989186\\
7.53983139358844	207.39320511549\\
0.119502671685545	2041.41835355696\\
0.00335014157012425	0.526648910107442\\
3.80369351791656	730.416600430354\\
2.55386483398785	212.712335816195\\
5.38048711888349	742.752078450615\\
1.67395000554676	8195.22403629162\\
2.39149599135425	3791.57866408687\\
2.21135372336195	7792.14770912126\\
0.989623402296724	11141.1406642005\\
0.287933842860932	12239.8075961217\\
0.245048381476742	15284.1246738168\\
0.355387078381275	253525.34661659\\
0.317449287658245	32335.8724548617\\
1.42742298810131	189193.553165593\\
1.06506792875267	9797.52381412574\\
0.978021487393987	4890.61103014687\\
0.532909339883203	10314.8391283793\\
1.76801515406821	3.21194120583417\\
13.0052838978833	84.3338135989186\\
44.6009306644326	55.0404063360838\\
2.75440256655376	21.4212371262191\\
3.72403762600474	24.5632634065669\\
1.56919250196695	58.0134387896926\\
0.0743522084170167	21.5467709370796\\
11.0615526210842	105.077427016687\\
8.12653333452742	40.1643289056482\\
28.6267563697924	364.037041240652\\
5.43793440214143	103.247369070247\\
7.17452375762347	2378.73159064921\\
0.0195941965142055	0.116294092058302\\
0.792351185219442	418.69719550192\\
0.875335636921482	152.170106912248\\
0.0742313509582648	1.97835438388157\\
0.9246761922034	629.381039422978\\
0.846428135423893	97722.4752238486\\
1.9520263939936	4760.26230940751\\
1e-06	1515.58602343129\\
12.9667775608613	1581.4713169531\\
3.66244224368891	1073.54167693612\\
1e-06	10505.6873289734\\
1e-06	4788.3143778492\\
2.30352699888131	4258.54858332342\\
1.31131702808683	683.257358204753\\
1e-06	1882.56853188698\\
24.1419865650632	2408.27883877379\\
7.15710074326212	38.1687139554506\\
2.92704451303031	29.251037026267\\
2.31339577853624	11.8261856704229\\
0.407559419575632	4.78493234607197\\
3.41015716487523	9.56971084603154\\
0.19001070276109	9.62687416798105\\
0.828492189730579	116.560158411759\\
2.53419739648274	61.9570328862395\\
0.817550451278348	94.0108744148792\\
9.47915864084228	124.117605776837\\
8.01663314506471	309.693490867971\\
1.04110134555659	1110.02348506496\\
0.00304074724752912	1.16804354558015\\
5.23507062302724	772.849391566751\\
2.35357538786833	160.519553591981\\
7.89467546360989	16.5983590621098\\
6.25526319718693	3554.95767588153\\
2.36214024873803	4094.63774828498\\
2.17243615326042	6916.56649956069\\
2.15117946820135	14527.1965353489\\
1.52704508302259	17390.4249656122\\
1.92027508946965	12897.2226629952\\
1.99971451990063	403290.011869026\\
1.67190764996117	36600.4922684616\\
2.38916972626324	4972.41254353838\\
1.40515522877547	9490.73243209654\\
1.40170621033998	4867.99441362025\\
1.41489940787125	7921.15084993636\\
};

\addplot [color=mycolor2, draw=none, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-06	0.1\\
1e-06	0.1\\
1e-06	0.1\\
1e-06	0.1\\
7.98612957431111e-05	0.1\\
0.00553498283579756	14.1509949246043\\
1e-06	0.1\\
1e-06	0.1\\
0.00696962431802062	52.8953951079177\\
0.178577981217332	133.166580664372\\
2.25999479541197	1017.76425266157\\
0.057015482446876	2044.59595275669\\
1e-06	0.1\\
2.27045926778194	668.59296755911\\
0.108501722856125	19.9871483333545\\
2.10770360765428	8810.37916051482\\
0.665547451438131	303.37651362664\\
0.555758648701354	1616.50036860033\\
0.728151900711571	2102.67884631593\\
0.375435318529405	5119.34467057797\\
0.016349615118505	1355.095073401\\
0.0324451218437383	848.07694031674\\
0.0564005944391877	14216.5443454105\\
0.0105413570734014	6414.68147645966\\
0.542573800116042	179675.62656675\\
0.410494727881217	1283.16073260017\\
0.156596191308722	10550.1427821953\\
0.111203762330869	5250.48461694086\\
1e-06	0.1\\
2.06463816119666	114.019012508119\\
1.40918988222286	1.74161684455743\\
0.283201444022962	1.54933271519599\\
1.58145686213196e-05	0.721737868478874\\
0.181800782705765	8.17775792743023\\
0.000956214783520704	3.64939090033758\\
2.91209720937635	21.4061270040456\\
6.88182626672409	31.1035858308369\\
11.1384901802208	330.291999345366\\
1.70970347045727	343.138600825278\\
0.641437870862749	2122.28623357271\\
1e-06	0.1\\
0.328546799393026	368.461480630602\\
0.0290109876383116	37.8522704779548\\
1e-06	0.1\\
0.528149522039212	4051.14402551121\\
0.381979846458091	87148.9511214807\\
0.608148536918596	1155.63383751442\\
1e-06	3425.24676325557\\
2.60207258358697	1925.80190593475\\
2.83291751004656	1100.73202762937\\
1e-06	15801.3529505114\\
1e-06	7815.90003575023\\
0.945271363453082	4408.7882600166\\
0.921794453483915	597.792231293806\\
1e-06	3786.19120289423\\
9.58528111077214	5164.92422100358\\
0.0272015814298143	6.0006530599757\\
2.51999368497783	14.7914987438944\\
0.160938599809279	9.39419168118169\\
0.0172971777243625	1.69642924753037\\
4.21067457123669e-05	0.1\\
0.0167492325199636	21.7120258376649\\
0.0845997050993641	63.8414368134924\\
1.47198820097605	66.8989648517405\\
0.0453826688804226	367.057926549237\\
3.7009009103815	69.9924034546691\\
2.27612660065885	1246.3218150897\\
0.951217556385009	2558.3476275313\\
1e-06	0.1\\
4.16790753337407	732.585063094585\\
0.108008574094431	18.7249735036661\\
7.58713025886821	1718.95523117156\\
5.75127490575136	642.896975021531\\
0.589158768103659	1758.45237443449\\
0.729396096163626	2103.09832476031\\
0.560155291747166	9594.01506525969\\
0.183999563559534	19389.4934546275\\
0.514394561910325	22193.1711133662\\
0.356225808264921	29368.2624232061\\
0.192102663613924	22986.3861326947\\
1.41806412876284	347868.45638444\\
0.421313343633067	1458.88233362371\\
0.450569923461352	12133.1007988854\\
0.603306393870529	4202.03798916257\\
};

\end{axis}
\end{tikzpicture}%
